INTEGRAL/SPI $\gamma$-ray line spectroscopy

INTEGRAL/SPI is a space-based coded mask telescope featuring a 19-element Germanium detector array for high-resolution gamma-ray spectroscopy, encapsulated in a scintillation detector assembly that provide a veto for background from charged particles. In space, cosmic rays irradiate spacecraft and instrument, which results in a large instrumental background from activation of those materials, and leads to deterioration of the charge collection properties of the Ge detectors. We use 13.5 years of INTEGRAL/SPI spectra for each detector and for each pointing of the satellite. Spectral fits provide us with details about separated background components. From the strongest background lines, we first determine how the spectral response changes with time. We then determine how the instrumental background components change in intensities and other characteristics, most-importantly their relative distribution among detectors. Spectral resolution of Ge detectors in space degrades with time, up to 15% within half a year, consistently for all detectors, and across the SPI energy range. Semi-annual annealing operations recover these losses, yet there is a small long-term degradation. The intensity of instrumental background varies anti-correlated to solar activity, in general. There are significant differences among different lines and with respect to continuum. Background lines are found to have a characteristic, well-defined and long-term consistent intensity ratio among detectors. We use this to categorise lines in groups of similar behaviour. The dataset of spectral-response and background parameters as fitted across the INTEGRAL mission allows studies of SPI spectral response and background behaviour in a broad perspective, and efficiently supports precision modelling of instrumental background.

==> (inline-0) <==
\begin{longtable}{lclcccc}
\caption{Instrumental lines identified in SPI in-orbit background. 
Column contents are: (1) Index of line in data base; (2) line peak energy in keV; (3) line intensity averaged over 13.5 years and per detector in counts~s$^{-1}$; the number in brackets denotes the standard deviation of the respective line intensity across the mission time scale; (4) plausible parent process and respective laboratory energy; (5) line category (detector pattern) ; (6) line category (timing) ; (7) additional comments. For more detailed explanations see text.
}
\label{table_SPI-line-table}

\begin{tabular}{lclcccc}
\hline
\hline
(1)   &    (2)    &   (3)   &   (4)   &   (5)   &   (6)    \\
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
%\endhead
%\hline
%\endfoot
%0          &      18.23(7)      &    -        &    \makecell{$\mathrm{Calibration~edge}$}              &    (4)                 &    (3)                &    (1,2,,)          \\
1          &      \textit{23.70(6)}      &    0.28(6)        &    \makecell{$\mathrm{^{71m}Ge(IT)^{71}Ge~(23.438(15))}$}              &    (2)                 &    (2)                &    (,,,)          \\
2          &      25.10(3)      &    0.13(1)        &    \makecell{$\mathrm{^{58m}Co(IT)^{58}Ge~(24.889(21))}$}              &    (4)                 &    (2)                &    (,2,,)          \\
3          &      25.99(7)      &    0.029(6)        &    \makecell{$\mathrm{^{56}Cr(\beta^-)^{56}Mn~(26.6042(14))}$}              &    (6)                 &    (1)                &    (1,,,)          \\
4          &      30.6(4)      &    0.03(3)        &    \makecell{$\mathrm{^{28}Mg(\beta^-)^{28}Al~(30.6382(7))}$}              &    (1)                 &    (3)                &    (1,,3,)          \\
5          &      35.8(3)      &    0.00(1)        &    \makecell{$\mathrm{?**}$}              &    (1)                 &    (3)                &    (1,,3,)          \\
6          &      42.7(4)      &    0.01(1)        &    \makecell{$\mathrm{^{62}Zn(EC)^{62}Cu?~(40.84(3))}$}              &    (4)                 &    (3)                &    (,,3,)          \\
7          &      44.88(6)      &    0.003(3)        &    \makecell{$\mathrm{?**}$}              &    (4)                 &    (2)                &    (,,,)          \\
8          &      46.88(5)      &    0.016(7)        &    \makecell{$\mathrm{^{72}Zn(\beta^-)^{72}Ga?*~(46.8(2))}$}              &    (2)                 &    (2)                &    (,,,)          \\
9          &      49.88(6)      &    0.03(2)        &    \makecell{$\mathrm{?}$}              &    (4)                 &    (1)                &    (,,3,)          \\
10          &      51.43(3)      &    0.015(4)        &    \makecell{$\mathrm{?**}$}              &    (3)                 &    (1)                &    (,,,)          \\
11          &      53.75(1)      &    0.9(1)        &    \makecell{$\mathrm{^{73m}Ge(IT)^{73}Ge~(53.440(9))}$}              &    (2)                 &    (1)                &    (,2,,)          \\
12          &      55.55(5)      &    0.23(3)        &    \makecell{$\mathrm{^{73}Ga(\beta^-)^{73}Ge?~(55.42(10))}$}              &    (4)                 &    (1)                &    (,,,)          \\
13          &      56.71(2)      &    0.07(2)        &    \makecell{$\mathrm{^{74m}Ga(IT)^{74}Ga~(56.559(10))}$}              &    (2)                 &    (1)                &    (,2,,)          \\
14          &      57.87(3)      &    0.20(3)        &    \makecell{$\mathrm{^{74m}Ga(IT)^{74}Ga+L?~(57.75)}$}              &    (2)                 &    (1)                &    (,,,)          \\
15          &      59.61(2)      &    0.32(4)        &    \makecell{$\mathrm{^{74m}Ga(IT)^{74}Ga~(59.7)}$}              &    (2)                 &    (1)                &    (,,,)          \\
16          &      61.72(2)      &    0.30(4)        &    \makecell{$\mathrm{^{75m}Ge(IT)^{75}Ge~(62.0(2))}$}              &    (2)                 &    (1)                &    (,,,)          \\
17          &      63.61(3)      &    0.38(4)        &    \makecell{$\mathrm{^{73m}Ge(IT)^{73}Ge+K?~(63.33)}$}              &    (2)                 &    (1)                &    (,,,)          \\
18          &      65.82(5)      &    0.86(1)        &    \makecell{$\mathrm{?}$}              &    (2)                 &    (1)                &    (,,,)          \\
19          &      66.89(2)      &    0.04(4)        &    \makecell{$\mathrm{**}$}              &    (2)                 &    (3)                &    (1,,,)          \\
20          &      66.65(7)      &    0.63(1)        &    \makecell{$\mathrm{^{75m}Cu(IT)^{75}Cu?~(66.2(4))}$}              &    (2)                 &    (1)                &    (,,,)          \\
21          &      67.64(4)      &    0.19(4)        &    \makecell{$\mathrm{^{44m}Sc(IT)^{44}Sc~(67.8679(14))}$}              &    (2)                 &    (1)                &    (,,3,)          \\
22          &      68.68(6)      &    0.10(2)        &    \makecell{$\mathrm{^{73m}Ge(IT)^{73}Ge?~(68.752(7))}$}              &    (6)                 &    (1)                &    (1,,3,)          \\
23          &      71.82(6)      &    0.029(7)        &    \makecell{$\mathrm{^{58}Cr(\beta^-)^{58}Mn~(71.78(5))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
24          &      74.96(4)      &    0.03(2)        &    \makecell{$\mathrm{Bi~K_{\alpha2}~X}$-$\mathrm{ray~(74.8157(9))}$ \\ $\mathrm{Pb~K_{\alpha1}~X}$-$\mathrm{ray~(74.9700(9))}$}              &    (4)                 &    (3)                &    (,,3,)          \\
25          &      77.37(3)      &    0.02(2)        &    \makecell{$\mathrm{Bi~K_{\alpha1}~X}$-$\mathrm{ray~(77.109(1))}$}              &    (7)                 &    (3)                &    (,,3,)          \\
26          &      84.52(5)      &    0.006(1)        &    \makecell{$\mathrm{^{26}Ne(\beta^-)^{26}Na?~(84(3))}$ \\ $\mathrm{^{68m}Cu(IT)^{68}Cu?~(84.12(6))}$}              &    (4)                 &    (1)                &    (,,,)          \\
27          &      87.46(4)      &    0.018(7)        &    \makecell{$\mathrm{Bi K_{\beta1} X-ray?~(87.35)}$}              &    (4)                 &    (2)                &    (,,,)          \\
28          &      90.83(5)      &    0.028(7)        &    \makecell{$\mathrm{^{49}Cr(\beta^+)^{49}V~(90.639(2))}$}              &    (4)                 &    (1)                &    (,,,)          \\
29          &      92.28(6)      &    0.16(3)        &    \makecell{$\mathrm{^{58}Co(IT)^{58}Co?*~(91.63(3))}$}              &    (2)                 &    (2)                &    (,,,)          \\
30          &      92.89(1)      &    0.38(5)        &    \makecell{$\mathrm{^{58}Co(IT)^{58}Co+L?*~(92.41)}$}              &    (2)                 &    (1)                &    (,,,)          \\
31          &      94.27(5)      &    0.09(1)        &    \makecell{$\mathrm{^{67m}Zn(IT)^{67}Zn?~(93.311(5))}$ \\ $\mathrm{^{67m}Zn(IT)^{67}Zn+L?~(94.4)}$ \\ $\mathrm{^{50}V(p,p')^{50}V?~(93.9(3))}$}              &    (4)                 &    (1)                &    (,,3,)          \\
32          &      96.20(6)      &    0.09(1)        &    \makecell{$\mathrm{^{66}Ge(EC)^{66}Ga?~(96.34(2))}$}              &    (2)                 &    (1)                &    (1,,,)          \\
33          &      99.19(5)      &    0.059(9)        &    \makecell{$\mathrm{^{58}Co(IT)^{58}Co+K?~(98.5)}$}              &    (2)                 &    (1)                &    (,,,)          \\
34          &     101.02(4)      &    0.046(7)        &    \makecell{$\mathrm{^{67m}Zn(IT)^{67}Zn+K?~(100.93)}$}              &    (2)                 &    (1)                &    (,,,)          \\
35          &     102.62(3)      &    0.075(1)        &    \makecell{$\mathrm{^{74m}Ga(IT)^{74}Ga?~(102.25(3))}$ \\ $\mathrm{^{60m}Mn(IT)^{60}Mn?~(102.5(1))}$}              &    (2)                 &    (1)                &    (,,,)          \\
36          &     104.62(6)      &    0.005(2)        &    \makecell{$\mathrm{?}$}              &    (6)                 &    (2)                &    (1,,,)          \\
37          &     108.79(6)      &    0.0018(6)        &    \makecell{$\mathrm{^{60m}Mn(IT)^{60}Mn+K?*~(108.4)}$ \\ $\mathrm{^{19}F^*~(109.894(4))}$}              &    (4)                 &    (2)                &    (,,,)          \\
38          &     119.74(1)      &    0.019(3)        &    \makecell{$\mathrm{^{74}Zn(\beta^-)^{74}Ga?*~(119.149(2))}$ \\ $\mathrm{^{74}Zn(\beta^-)^{74}Ga+L?*~(120.25)}$}              &    (2)                 &    (1)                &    (,,,)          \\
39          &     122.24(1)      &    0.012(3)        &    \makecell{$\mathrm{^{57}Co(\beta^-)^{57}Fe~(122.0614(4))}$ \\ $\mathrm{^{57}Co(\beta^-)^{57}Fe+L?*~(122.77)}$}              &    (4)                 &    (2)                &    (,,,)          \\
40          &     125.05(2)      &    0.016(4)        &    \makecell{$\mathrm{^{52}Ti(\beta^-)^{52}V?*~(125.082(3))}$ \\ $\mathrm{^{58}Cr(\beta^-)^{58}Mn?*~(125.5(2))}$ \\ $\mathrm{^{65}Ga(EC)^{65}Zn+K?~(124.76)}$}              &    (4)                 &    (2)                &    (1,2,3,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
41          &     131.30(2)      &    0.032(9)        &    \makecell{$\mathrm{?}$ \\ $\mathrm{^{57}Co(\beta^-)^{57}Fe+K?*~(128.46)}$}              &    (3)                 &    (1)                &    (1,,,)          \\
42          &     137.00(2)      &    0.08(2)        &    \makecell{$\mathrm{^{57}Co(\beta^-)^{57}Fe~(136.4743(5))}$ \\ $\mathrm{^{57}Co(\beta^-)^{57}Fe+L*~(137.18)}$}   &    (3)                 &    (1)                &    (1,,,)  \\ 
43          &     \textbf{139.94(1)}      &    1.0(1)        &    \makecell{$\mathrm{^{75m}Ge(IT)^{75}Ge~(139.68(3))}$}              &    (2)                 &    (1)                &    (,,,)          \\
44          &     143.66(4)      &    0.16(3)        &    \makecell{$\mathrm{^{125m}Te(IT)^{125}Te~(144.780(25))}$}              &    (4)                 &    (2)                &    (,,,)          \\
45          &     143.55(1)      &    0.10(2)        &    \makecell{$\mathrm{**}$}              &    (6)                 &    (1)                &    (1,,,)          \\
46          &     151.39(2)      &    0.020(5)        &    \makecell{$\mathrm{^{43}Ti(EC)^{43}Sc~(151.65(17))}$}              &    (4)                 &    (2)                &    (1,2,,)          \\
47          &     159.74(2)      &    0.032(5)        &    \makecell{$\mathrm{^{47}Sc(\beta^-)^{47}Ti~(159.373(12))}$ \\ $\mathrm{^{47}V(\beta^+)^{47}Ti~(159.373(12))}$}              &    (4)                 &    (1)                &    (,,3,)          \\
48          &     162.27(1)      &    0.012(3)        &    \makecell{$\mathrm{^{214}At(\alpha)^{210}Bi?~(162.19(5))}$}              &    (4)                 &    (2)                &    (1,2,3,)          \\
49          &     168.70(1)      &    0.035(9)        &    \makecell{$\mathrm{^{52}Fe(EC)^{52}Mn~(168.688(2))}$}              &    (4)                 &    (2)                &    (1,2,3,)          \\
50          &     175.09(3)      &    0.09(3)        &    \makecell{$\mathrm{^{70}Ge(n,\gamma)^{71}Ge~(174.956(9))}$ \\ $\mathrm{^{71m}Ge(IT)^{71}Ge~(174.956(9))}$ \\ $\mathrm{^{71}As(EC)^{71}Ge~(174.956(9))}$}              &    (1)                 &    (3)                &    (,2,,)          \\
51          &     178.17(3)      &    0.044(9)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{123}Xe(EC)^{123}I?~(178.1(2))}$}              &    (4)                 &    (1)                &    (1,,,)          \\
52          &     185.75(3)      &    0.12(2)        &    \makecell{$\mathrm{^{67}Ga(EC)^{67}Zn~(184.577(10))}$ \\ $\mathrm{^{67}Ga(EC)^{67}Zn+L~(185.58)}$ \\ $\mathrm{^{67}Cu(\beta^-)^{67}Zn~(184.577(10))}$ \\ $\mathrm{^{67}Cu(\beta^-)^{67}Zn+L~(185.58)}$}              &    (1)                 &    (1)                &    (,,,)          \\
53          &     190.14(2)      &    0.05(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{66}Ge(EC)^{66}Ga?~(190.21(2))}$}              &    (3)                 &    (1)                &    (1,,,)          \\
54          &     194.35(2)      &    0.14(2)        &    \makecell{$\mathrm{^{67}Ga(EC)^{67}Zn+K~(193.22)}$ \\ $\mathrm{^{67}Cu(EC)^{\beta^-}Zn+K~(193.22)}$ \\ $\mathrm{^{77}Ge(\beta^-)^{77}As~(194.74(10))}$}              &    (3)                 &    (1)                &    (,,,)          \\
55          &     \textit{\textbf{198.37(1)}}      &    1.6(2)        &    \makecell{$\mathrm{^{71m}Ge(IT)^{71}Ge~cascade}$ \\ $\mathrm{(23.438(15)+174.956(9)=198.394(17))}$}              &    (2)                 &    (1)                &    (,,,)          \\
56          &     198.39(5)      &    0.29(7)        &    \makecell{$\mathrm{**}$}              &    (6)                 &    (1)                &    (1,,,)          \\
57          &     210.33(1)      &    0.0033(9)        &    \makecell{$\mathrm{^{183}Ta(\beta^-)^{183}W?~(209.879(12))}$ \\ $\mathrm{^{183}Re(EC)^{183}W?~(209.879(12))}$}              &    (4)                 &    (2)                &    (,2,3,)          \\
58          &     215.69(5)      &    0.0016(5)        &    \makecell{$\mathrm{^{131}Ba(EC)^{131}Cs?~(216.078(8))}$}              &    (1)                 &    (3)                &    (,,,)          \\
59          &     218.56(5)      &    0.0012(4)        &    \makecell{$\mathrm{?}$}              &    (4)                 &    (2)                &    (,,,)          \\
60          &     221.81(5)      &    0.0006(2)        &    \makecell{$\mathrm{^{32}Mg(\beta^-)^{32}Al?~(221.9(3))}$ \\ $\mathrm{^{117}Cs(\beta^+)^{117}Xe?~(221.6(1))}$}              &    (4)                 &    (3)                &    (,,,)          \\
61          &     226.83(5)      &    0.0004(2)        &    \makecell{$\mathrm{^{205}Pb(IT)^{205}Pb?~(226.9(2))}$}              &    (2)                 &    (3)                &    (,,3,)          \\
62          &     229.55(5)      &    0.0006(3)        &    \makecell{$\mathrm{^{68}As(EC)^{68}Ge?~(230.0(1))}$}              &    (1)                 &    (3)                &    (,,,)          \\
63          &     235.93(5)      &    0.0018(4)        &    \makecell{$\mathrm{^{227}Th(\alpha)^{223}Ra?~(235.96(2))}$}              &    (4)                 &    (3)                &    (1,,,)          \\
64          &     238.70(2)      &    0.0116(8)        &    \makecell{$\mathrm{^{40}K(EC)^{40}Ar~(239.0(3))}$ \\ $\mathrm{^{40}Cl(\beta^-)^{40}Ar~(239.0(3))}$ \\ $\mathrm{^{19}Ne^*?~(238.3)}$}              &    (4)                 &    (3)                &    (,,,)          \\
65          &     241.31(5)      &    0.0034(3)        &    \makecell{$\mathrm{^{214}Pb(\beta^-)^{214}Bi~(241.9950(23))}$ \\ $\mathrm{^{57}V(\beta^-)^{57}Cr?*~(240.8(4))}$ \\ $\mathrm{^{225}Rn(\beta^-)^{225}Fr?*~(241.34(5));}$}              &    (4)                 &    (3)                &    (,,,)          \\
66          &     245.17(5)      &    0.0007(3)        &    \makecell{$\mathrm{^{210}At(EC)^{210}Po~(245.31(1))}$}   CE 403?          &    (4)                 &    (2)                &    (,,,)          \\
67          &     248.52(5)      &    0.0005(2)        &    \makecell{$\mathrm{^{205}Po(EC)^{205}Bi~(248.2(1))}$ \\ $\mathrm{^{198}Bi(IT)^{198}Bi?~(248.5(5))}$}              &    (7)                 &    (3)                &    (,,,)          \\
68          &     253.08(4)      &    0.0033(6)        &    \makecell{$\mathrm{^{208}Tl(\beta^-)^{208}Pb~(252.755(12))}$ \\ $\mathrm{^{230}Th(\alpha)^{226}Ra?~(253.73(1)}$}              &    (7)                 &    (2)                &    (,,,)          \\
69          &     257.79(5)      &    0.0018(4)        &    \makecell{$\mathrm{^{217}At(\alpha)^{213}Bi~(257.90(12))}$}              &    (7)                 &    (2)                &    (,,,)          \\
70          &     264.63(2)      &    0.010(3)        &    \makecell{$\mathrm{^{75}Se(EC)^{75}As*~(264.6576(9))}$ \\ $\mathrm{^{77}Ge(\beta^-)^{77}As~(264.450(25))}$}              &    (1)                 &    (3)                &    (,2,,)          \\
71          &     268.52(5)      &    0.0018(4)        &    \makecell{$\mathrm{^{207}At(EC)^{207}Po?~(268.08(6))}$}              &    (4)                 &    (1)                &    (,,,)          \\
72          &     271.28(2)      &    0.018(2)        &    \makecell{$\mathrm{^{44m}Sc(IT)^{44}Sc~(271.24(1))}$}              &    (2)                 &    (1)                &    (,,,)          \\
73          &     274.79(6)      &    0.0020(5)        &    \makecell{$\mathrm{^{214}Pb(\beta^-)^{214}Bi?~(274.80(4))}$}    CE 438?          &    (7)                 &    (1)                &    (1,,,)          \\
74          &     279.22(2)      &    0.010(2)        &    \makecell{$\mathrm{^{203}Pb(EC)^{203}Tl~(279.1955(12))}$}              &    (7)                 &    (2)                &    (,,,)          \\
75          &     283.18(6)      &    0.0012(2)        &    \makecell{$\mathrm{^{71}As(EC)^{71}Ge?~(283.33(4))}$ \\ $\mathrm{^{61}Cu(EC)^{61}Ni?~(282.956(10))}$}              &    (1)                 &    (2)                &    (,,,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
76          &     291.29(4)      &    0.0028(5)        &    \makecell{$\mathrm{^{212}At(\alpha)^{208}Bi~(291.77(6))}$ \\ $\mathrm{^{61}Cu(EC)^{61}Ni+K?~(290.43)}$}              &    (4)                 &    (1)                &    (,,,)          \\
77          &     295.56(5)      &    0.0055(6)        &    \makecell{$\mathrm{^{214}Pb(\beta^-)^{214}Bi~(295.2228(18))}$}              &    (4)                 &    (2)                &    (,,,)          \\
78          &     297.41(3)      &    0.015(5)        &    \makecell{$\mathrm{^{73}As(EC)^{73}Ge*~(297.41(15))}$ \\ $\mathrm{^{68}Ge(EC)^{68}Ga?*~(297.41(15))}$ \\ $\mathrm{^{73}Ga(\beta^-)^{73}Ge?~(297.32(5))}$}              &    (1)                 &    (3)                &    (,2,,)          \\
79          &     300.34(3)      &    0.026(4)        &    \makecell{$\mathrm{^{67}Ga(EC)^{67}Zn~(300.219(10))}$ \\ $\mathrm{^{67}Ga(EC)^{67}Zn+L~(301.23)}$}              &    (5)                 &    (1)                &    (,,,)          \\
80          &     303.65(4)      &    0.009(2)        &    \makecell{$\mathrm{^{75m}As(IT)^{75}As~(303.9236(10))}$}              &    (2)                 &    (1)                &    (,,,)          \\
81          &     307.08(4)      &    0.0027(6)        &    \makecell{$\mathrm{^{123}Cs(EC)^{123}Xe?~(307.0(1))}$}              &    (4)                 &    (1)                &    (,,,)          \\
82          &     \textit{\textbf{309.87(2)}}      &    0.039(5)        &    \makecell{$\mathrm{^{67}Ga(EC)^{67}Zn+K~(309.8)}$}              &    (2)                 &    (1)                &    (,,,)          \\
83          &     312.23(5)      &    0.005(1)        &    \makecell{$\mathrm{^{42}Sc(EC)^{42}Ca?~(312.60(25))}$}     CE 478?         &    (6)                 &    (1)                &    (1,,,)          \\
84          &     316.34(4)      &    0.0030(6)        &    \makecell{$\mathrm{^{113}Ag(\beta^-)^{113}Cd?~(316.21(2))}$ \\ $\mathrm{^{128}Ba(EC)^{113}Cs?~(317.16(10))}$}              &    (4)                 &    (1)                &    (,,,)          \\
85          &     320.04(3)      &    0.0066(9)        &    \makecell{$\mathrm{^{51}Cr(EC)^{51}V~(320.0824(4))}$ \\ $\mathrm{^{51}Cr(EC)^{51}V+L~(320.59)}$}              &    (4)                 &    (1)                &    (,,,)          \\
86          &     325.69(3)      &    0.009(1)        &    \makecell{$\mathrm{^{51}Cr(EC)^{51}V+K~(325.03)}$ \\ $\mathrm{^{73}Ga(\beta^-)^{73}Ge?~(325.70(7))}$}              &    (2)                 &    (2)                &    (,2,,)          \\
87          &     328.40(4)      &    0.0018(4)        &    \makecell{$\mathrm{^{223}Ra(\alpha)^{219}Rn?~(328.38(3))}$}              &    (4)                 &    (2)                &    (,,,)          \\
88          &     331.15(3)      &    0.006(1)        &    \makecell{$\mathrm{^{231}Th(\beta^-)^{231}Pa?~(330.9(3))}$}              &    (7)                 &    (2)                &    (,,,)          \\
89          &     334.82(5)      &    0.0007(2)        &    \makecell{$\mathrm{^{227}Th(\alpha)^{223}Ra~(334.37(2))}$}              &    (4)                 &    (3)                &    (,,,)          \\
90          &     338.18(4)      &    0.0036(3)        &    \makecell{$\mathrm{^{228}Pa(EC)^{228}Th*~(338.320(3))}$}  CE 511?            &    (4)                 &    (2)                &    (,,,)          \\
91          &     343.07(5)      &    0.0013(3)        &    \makecell{$\mathrm{^{223}Ra(\alpha)^{219}Rn?~(342.87(4))}$}              &    (7)                 &    (2)                &    (,,,)          \\
92          &     351.70(4)      &    0.0067(4)        &    \makecell{$\mathrm{^{214}Pb(\beta^-)^{214}Bi~(351.9321(18))}$ \\ $\mathrm{^{118}I(\beta^+)^{118}Te?~(351.7(3))}$ \\ $\mathrm{^{178}Re(EC)^{178}W?~(351.4(1))}$}              &    (4)                 &    (2)                &    (,,,)          \\
93          &     360.83(5)      &    0.0006(2)        &    \makecell{$\mathrm{^{181}Re(EC)^{181}W?~(360.7(3))}$}              &    (2)                 &    (2)                &    (,,,)          \\
94          &     365.50(4)      &    0.0030(5)        &    \makecell{$\mathrm{^{181}Re(EC)^{181}W?~(365.5(3))}$ \\ $\mathrm{^{198}Pb(EC)^{198}Pb?~(365.4(1))}$}              &    (7)                 &    (1)                &    (,,,)          \\
95          &     367.50(4)      &    0.0045(1)        &    \makecell{$\mathrm{^{200}Tl(EC)^{200}Hg~(367.942(10))}$}              &    (7)                 &    (2)                &    (,,,)          \\
96          &     374.65(5)      &    0.0028(5)        &    \makecell{$\mathrm{**}$}              &    (7)                 &    (2)                &    (1,,,)          \\
97          &     374.76(4)      &    0.0013(2)        &    \makecell{$\mathrm{^{204}Bi(EC)^{204}Pb~(374.76(7))}$}              &    (7)                 &    (2)                &    (,,,)          \\
98          &     383.49(5)      &    0.005(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{66}Ge(EC)^{66}Ga?~(381.85(5))}$ \\ $\mathrm{^{66}Ge(EC)^{66}Ga+L?~(383.1)}$}              &    (7)                 &    (2)                &    (1,,,)          \\
99          &     383.54(4)      &    0.00031(9)        &    \makecell{$\mathrm{^{195}Pb(EC)^{195}Tl?~(383.64(12))}$}              &    (7)                 &    (2)                &    (,,,)          \\
100          &     389.81(5)      &    0.0021(4)        &    \makecell{$\mathrm{^{25}Na(\beta^-)^{25}Mg~(389.710(35))}$}              &    (2)                 &    (2)                &    (,,,)          \\
101          &     393.69(3)      &    0.011(2)        &    \makecell{$\mathrm{^{67}Ga(EC)^{67}Zn~(393.529(10))}$ \\ $\mathrm{^{67}Ga(EC)^{67}Zn+L~(394.53)}$}              &    (1)                 &    (1)                &    (,,,)          \\
102          &     398.03(3)      &    0.011(2)        &    \makecell{$\mathrm{^{69}As(EC)^{69}Ge~(397.94(3))}$}              &    (1)                 &    (1)                &    (,,,)          \\
103          &     403.10(3)      &    0.026(4)        &    \makecell{$\mathrm{^{67}Ga(EC)^{67}Zn+K~(403.1)}$}    CE 584?          &    (2)                 &    (1)                &    (,,,)          \\
104          &     411.79(4)      &    0.0044(6)        &    \makecell{$\mathrm{^{54}Co(EC)^{54}Fe?~(411.4(5))}$ \\ $\mathrm{^{55}Co(EC)^{55}Fe?~(411.9(3))}$ \\ $\mathrm{^{198}Tl(EC)^{198}Hg?~(411.80205(17))}$}              &    (4)                 &    (1)                &    (,,,)          \\
105          &     416.60(6)      &    0.0004(2)        &    \makecell{$\mathrm{^{122}Xe(EC)^{122}I?~(416.633(25))}$}              &    (4)                 &    (3)                &    (,,,)          \\
106          &     420.81(6)      &    0.0010(3)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{54}Co(EC)^{54}Fe+K?~(418.4)}$ \\ $\mathrm{^{55}Co(EC)^{55}Fe+K?~(419.0)}$}              &    (2)                 &    (2)                &    (1,,,)          \\
107          &     425.41(9)      &    0.0023(4)        &    \makecell{$\mathrm{^{197}Tl(EC)^{197}Hg~(425.84(10))}$}      CE 607?        &    (7)                 &    (2)                &    (,,,)          \\
108          &     427.96(7)      &    0.0028(5)        &    \makecell{$\mathrm{^{201}Bi(EC)^{201}Pb?~(428.0(10))}$ \\ $\mathrm{^{194}Tl(EC)^{194}Hg?~(427.91(9))}$}              &    (7)                 &    (1)                &    (,,,)          \\
109          &     431.5(1)      &    0.0010(3)        &    \makecell{$\mathrm{?}$ \\ $\mathrm{^{76}Ga(\beta^-)^{76}Ge~(431.0(5))}$}              &    (3)                 &    (1)                &    (,,,)          \\
110          &     433.99(9)      &    0.0004(1)        &    \makecell{$\mathrm{? ^{212}Bi(\alpha)^{208}Tl~(433.7(5))}$}              &    (3)                 &    (2)                &    (,,,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
111          &     436.7(1)      &    0.006(2)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{42}Sc(EC)^{42}Ca?~(436.84(12))}$}              &    (1)                 &    (1)                &    (1,,,)          \\
112          &     \textbf{438.64(3)}      &    0.082(9)        &    \makecell{$\mathrm{^{69m}Zn(IT)^{69}Zn~(438.634(18))}$}              &    (1)                 &    (1)                &    (,,,)          \\
113          &     440.11(1)      &    0.008(2)        &    \makecell{$\mathrm{^{23}Ne(\beta^-)^{23}Na~(439.986(10))}$ \\ $\mathrm{^{23}Mg(EC)^{23}Na~(439.986(10))}$}              &    (6)                 &    (1)                &    (1,,,)          \\
114          &     442.22(9)      &    0.00002(1)        &    \makecell{$\mathrm{? ^{76}Ga(\beta^-)^{76}Ge+K~(440.9)}$}              &    (2)                 &    (3)                &    (,,,)          \\
115          &     444.89(1)      &    0.0005(1)        &    \makecell{$\mathrm{^{75}Ga(\beta^-)^{75}Ge~(444.8(1))}$}              &    (1)                 &    (2)                &    (,,,)          \\
116          &     455.41(9)      &    0.0017(4)        &    \makecell{$\mathrm{^{199}Tl(EC)^{199}Hg?~(455.46(3))}$}              &    (7)                 &    (2)                &    (,,,)          \\
117          &     459.68(9)      &    0.0010(2)        &    \makecell{$\mathrm{^{186}W(\alpha,2n\gamma)^{188}Os~(459.2(4))}$}              &    (2)                 &    (2)                &    (,,,)          \\
118          &     462.78(8)      &    0.0020(4)        &    \makecell{$\mathrm{^{127}Cs(\beta^+)^{127}Xe?~(462.31(5))}$ \\ $\mathrm{^{128}Cd(\beta^-)^{128}In?~(462.7(3))}$}              &    (4)                 &    (1)                &    (,,,)          \\
119          &     465.48(9)      &    0.0024(6)        &    \makecell{$\mathrm{^{56}Fe(p,\gamma)^{57}Co~(465.7)}$ \\ $\mathrm{^{65}Cu(n,\gamma)^{66}Cu~(465.152(12))}$ \\ $\mathrm{^{59}Mn(\beta^-)^{59}Fe~(465.0(2))}$}              &    (3)                 &    (1)                &    (,,,)          \\
120          &     468.60(9)      &    0.005(1)        &    \makecell{$\mathrm{**?}$}              &    (3)                 &    (1)                &    (1,,,)          \\
121          &     472.13(3)      &    0.046(6)        &    \makecell{$\mathrm{^{24}Ne(\beta^-)^{24}Na~(472.2024(8))}$ \\ $\mathrm{^{24m}Na(IT)^{24}Na~(472.2024(8))}$}              &    (1)                 &    (1)                &    (,,,)          \\
122          &     474.22(9)      &    0.013(2)        &    \makecell{$\mathrm{^{77}Zn(\beta^-)^{77}Ga~(473.94(5))}$ \\ $\mathrm{^{77}Zn(\beta^-)^{77}Ga+L~(475.1)}$}              &    (2)                 &    (2)                &    (,,,)          \\
123          &     474.75(9)      &    0.038(7)        &    \makecell{$\mathrm{**}$}              &    (3)                 &    (1)                &    (1,,,)          \\
124          &     477.79(8)      &    0.058(1)        &    \makecell{$\mathrm{^{7}Be(EC)^{7}Li?~(477.595)}$ \\ $\mathrm{^{10}Be(n,\alpha\gamma)^{7}Li~(477.595)}$}              &    (2)                 &    (1)                &    (1,,,)          \\
125          &     482.15(6)      &    0.040(6)        &    \makecell{$\mathrm{**}$}              &    (2)                 &    (1)                &    (1,,,)          \\
126          &     492.78(9)      &    0.0011(2)        &    \makecell{$\mathrm{^{25}Si(\beta^+)^{25}Al?~(493.3(7))}$ \\ $\mathrm{^{131}Te(\beta^-)^{131}I?~(492.66(1))}$}              &    (4)                 &    (2)                &    (,,,)          \\
127          &     496.82(8)      &    0.0012(3)        &    \makecell{$\mathrm{^{122}Cs(EC)^{122}Xe~(497.2(1))}$ \\ $\mathrm{^{131}Ba(EC)^{131}Cs~(496.35(21))}$}              &    (4)                 &    (2)                &    (,,,)          \\
128          &     499.75(8)      &    0.0029(7)        &    \makecell{$\mathrm{^{70}Ge(n,\gamma)^{71}Ge?~(499.891(24))}$}              &    (4)                 &    (2)                &    (,,,)          \\
129          &     502.7(1)      &    0.0009(3)        &    \makecell{$\mathrm{^{128}Te(p,n\gamma)^{128}I?~(502.55(4))}$ \\ $\mathrm{^{128}Te(p,n\gamma)^{128}I?~(502.88(8))}$}              &    (4)                 &    (2)                &    (,,,)          \\
130          &     510.60(7)      &    0.032(9)        &    \makecell{$\mathrm{e^+ + e^- \rightarrow \gamma + \gamma~(511.00)}$}   CE 700?           &    (1)                 &    (2)                &    (1,2,,)          \\
131          &     510.97(3)      &    0.10(3)        &    \makecell{$\mathrm{e^+ + e^- \rightarrow \gamma + \gamma~(511.00)}$}              &    (1)                 &    (3)                &    (,2,,)          \\
132          &     520.74(9)      &    0.00008(2)        &    \makecell{$\mathrm{^{58}Cr(\beta^-)^{58}Mn?~(520.4(5))}$}              &    (4)                 &    (2)                &    (,,,)          \\
133          &     526.74(9)      &    0.0004(2)        &    \makecell{$\mathrm{^{71}As(EC)^{71}Ge~(526.642(4))}$}              &    (1)                 &    (3)                &    (,,,)          \\
134          &     538.42(8)      &    0.00034(9)        &    \makecell{$\mathrm{^{214}Pb(\beta^-)^{214}Bi~(538.42(8))}$}              &    (4)                 &    (2)                &    (,,,)          \\
135          &     547.00(9)      &    0.0009(1)        &    \makecell{$\mathrm{^{48}Ti(p,^3He)^{46}Sc~(547.11(4))}$}              &    (2)                 &    (2)                &    (,,,)          \\
136          &     554.99(8)      &    0.0006(1)        &    \makecell{$\mathrm{^{121}Cs(EC)^{121}Xe?~(555.0(3))}$}              &    (4)                 &    (2)                &    (,,,)          \\
137          &     557.00(6)      &    0.0019(3)        &    \makecell{$\mathrm{^{119}I(EC)^{119}Te~(557.2(1))}$}              &    (4)                 &    (1)                &    (,,,)          \\
138          &     563.43(6)      &    0.003(1)        &    \makecell{$\mathrm{^{76}Ge(n,n'\gamma)^{76}Ge?~(562.93(3))}$}              &    (2)                 &    (2)                &    (,,3,)          \\
139          &     569.76(5)      &    0.007(1)        &    \makecell{$\mathrm{^{207}Bi(EC)^{207}Pb~(569.698(2))}$ \\ $\mathrm{^{57}Co(EC)^{57}Fe~(569.92(4))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
140          &     574.41(4)      &    0.018(2)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga~(574.20(3))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+L~(575.4)}$}              &    (5)                 &    (1)                &    (,,,)          \\
141          &     581.22(8)      &    0.009(2)        &    \makecell{$\mathrm{^{209}At(\alpha)^{205}Po?~(580.9(2))}$ \\ $\mathrm{^{205m}Po(IT)^{205}Po?~(580.9(2))}$}              &    (4)                 &    (1)                &    (1,,,)          \\
142          &     \textit{\textbf{584.58(3)}}      &    0.031(4)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+K~(584.54)}$ \\ $\mathrm{^{75}Ga(\beta^-)^{75}Ge~(584.1(2))}$}              &    (2)                 &    (1)                &    (,,,)          \\
143          &     596.15(4)      &    0.010(3)        &    \makecell{$\mathrm{^{74}Ga(\beta^-)^{74}Ge~(595.847(6))}$ \\ $\mathrm{^{73}Ge(n,\gamma)^{74}Ge~(595.847(6))}$ \\ $\mathrm{^{74}Ge(n,n')^{74}Ge~(595.847(6))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga~(1107.01-511=596.01)}$}              &    (1)                 &    (2)                &    (,2,3,)          \\
144          &     599.27(8)      &    0.009(4)        &    \makecell{$\mathrm{^{72}Cu(\beta^-)^{72}Zn*~(599.6(3))}$ \\ $\mathrm{^{113}Cd(n,n'\gamma)^{113}Cd*~(598.95(5))}$ \\ $\mathrm{^{123}I(EC)^{123}Te*~(599.69(16))}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
145          &     607.03(8)      &    0.011(3)        &    \makecell{$\mathrm{^{125}Sb(\beta^-)^{125}Te~(606.713(3))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+K~(1117.38-511=606.38)}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
146          &     616.30(8)      &    0.0011(4)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga?~(616.7(2))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+L?~(617.8)}$}              &    (2)                 &    (2)                &    (1,,3,)          \\
147          &     620.09(7)      &    0.0006(2)        &    \makecell{$\mathrm{^{71}Zn(\beta^-)^{71}Ga?~(620.17(6))}$ \\ $\mathrm{^{71}Zn(\beta^-)^{71}Ga+L?~(621.3)}$}              &    (2)                 &    (3)                &    (,,,)          \\
148          &     624.46(7)      &    0.0004(3)        &    \makecell{$\mathrm{^{123}I(EC)^{123}Te?~(624.57(5))}$}      CE 818?        &    (4)                 &    (3)                &    (,,,)          \\
149          &     629.02(5)      &    0.0064(8)        &    \makecell{$\mathrm{^{201}Bi(EC)^{201}Pb~(629.1(5))}$ \\ $\mathrm{^{207}Po(EC)^{207}Bi~(629.80(9))}$}              &    (7)                 &    (1)                &    (,,,)          \\
150          &     632.00(7)      &    0.0026(8)        &    \makecell{$\mathrm{^{227}Th(\alpha)^{223}Ra~(632.3(7))}$ \\ $\mathrm{^{108}In(EC)^{108}Cd~(632.97(2))}$}              &    (2)                 &    (3)                &    (1,,,)          \\
151          &     639.00(7)      &    0.0007(2)        &    \makecell{$\mathrm{^{234}Ac(\beta^-)^{234}Th~(638.7(3))}$ \\ $\mathrm{^{203}At(EC)^{203}Po?~(639.4(2))}$}     CE 839?         &    (4)                 &    (2)                &    (,,,)          \\
152          &     641.56(7)      &    0.0011(3)        &    \makecell{$\mathrm{^{203}At(EC)^{203}Pb~(641.8(2))}$ \\ $\mathrm{^{207}Rn(\alpha)^{203}Po~(639.4(2))}$}              &    (7)                 &    (2)                &    (,,,)          \\
153          &     646.20(5)      &    0.0033(6)        &    \makecell{$\mathrm{^{124}Sb(\beta^-)^{124}Te~(645.8520(19))}$}              &    (4)                 &    (1)                &    (,,,)          \\
154          &     650.12(7)      &    0.0013(3)        &    \makecell{$\mathrm{^{109}In(EC)^{109}Cd?~(650.0(1))}$ \\ $\mathrm{^{121}Xe(EC)^{121}I?~(649.7(3))}$ \\ $\mathrm{^{212}At(\alpha)^{208}Bi?~(650.60(16))}$}              &    (4)                 &    (2)                &    (,,,)          \\
155          &     657.11(5)      &    0.0028(5)        &    \makecell{$\mathrm{^{76}As(\beta^-)^{76}Se?*~(657.041(5))}$ \\ $\mathrm{^{61}Cu(EC)^{61}Ni~(656.008(4))}$ \\ $\mathrm{^{61}Cu(EC)^{61}Ni+L~(657.0)}$}              &    (1)                 &    (1)                &    (,,,)          \\
156          &     664.46(7)      &    0.0013(4)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{181}Re(EC)^{181}W?~(661.8(4))}$}              &    (2)                 &    (2)                &    (1,,,)          \\
157          &     664.33(5)      &    0.0016(3)        &    \makecell{$\mathrm{^{61}Cu(EC)^{61}Ni+K~(664.34)}$}              &    (2)                 &    (1)                &    (,,,)          \\
158          &     671.26(5)      &    0.0022(3)        &    \makecell{$\mathrm{^{38m}Cl(IT)^{38}Cl~(671.360(8))}$}              &    (2)                 &    (1)                &    (,,,)          \\
159          &     679.76(6)      &    0.0005(1)        &    \makecell{$\mathrm{?}$}              &    (4)                 &    (2)                &    (,,,)          \\
160          &     684.04(6)      &    0.0006(2)        &    \makecell{$\mathrm{^{178}Re(EC)^{178}W?~(683.8(2))}$}      CE 882?        &    (1)                 &    (1)                &    (,,,)          \\
161          &     688.35(6)      &    0.0029(9)        &    \makecell{$\mathrm{^{205}Bi(EC)^{205}Pb~(688.50(5))}$ \\ $\mathrm{^{234}Ac(\beta^-)^{234}Th~(688.5(3))}$}              &    (7)                 &    (1)                &    (,,,)          \\
162          &     692.95(4)      &    0.012(3)        &    \makecell{$\mathrm{^{67}As(EC)^{67}Ge?~(693.1(5))}$ \\ $\mathrm{^{67}As(EC)^{67}Ge+L?~(694.4)}$}              &    (2)                 &    (1)                &    (,,,)          \\
163          &     695.46(5)      &    0.08(2)        &    \makecell{$\mathrm{^{72}Ge(n,n'\gamma)^{72}Ge?*~(689.6(5))}$ \\ $\mathrm{**}$ \\ $\mathrm{^{195}Bi(EC)^{195}Pb?~(695.4(3))}$}              &    (4)                 &    (1)                &    (1,,,)          \\
164          &     699.93(5)      &    0.023(6)        &    \makecell{$\mathrm{^{205}Bi(EC)^{205}Pb+L~(700.0)}$ \\ $\mathrm{^{129m}Sb(IT)^{129}Sb?~(699.64(6))}$}              &    (2)                 &    (1)                &    (,,,)          \\
165          &     703.17(4)      &    0.028(7)        &    \makecell{$\mathrm{^{205}Bi(EC)^{205}Pb~(703.44(3))}$}              &    (4)                 &    (1)                &    (,,,)          \\
166          &     706.69(6)      &    0.021(5)        &    \makecell{$\mathrm{^{230}Fr(\beta^-)^{230}Ra~(706.5(1))}$ \\ $\mathrm{^{135}Sn(\beta^-)^{135}Sb?~(706.9(1))}$}  CE 911?            &    (4)                 &    (1)                &    (1,,,)          \\
167          &     713.37(6)      &    0.0008(3)        &    \makecell{$\mathrm{^{214}Ac(\alpha)^{210}Fr?~(713.4(7))}$ \\ $\mathrm{^{207m}Bi(IT)^{207}Bi?~(713.5(2))}$}   CE 911?           &    (4)                 &    (2)                &    (,,3,)          \\
168          &     721.15(5)      &    0.006(7)        &    \makecell{$\mathrm{?}$ \\ $\mathrm{^{68m}Cu(IT)^{68}Cu?*~(721.6(7))}$ \\ $\mathrm{^{203}Bi(EC)^{203}Pb?*~(722.4(4))}$}              &    (4)                 &    (3)                &    (,,3,)          \\
169          &     727.44(6)      &    0.001(1)        &    \makecell{$\mathrm{^{212}Bi(\beta^-,IT)^{212}Po*~(727.330(9))}$}              &    (2)                 &    (3)                &    (,,3,)          \\
170          &     739.49(6)      &    0.0013(3)        &    \makecell{$\mathrm{^{206}Bi(EC)^{206}Pb?~(739.24(8))}$}              &    (7)                 &    (2)                &    (,,,)          \\
171          &     743.05(7)      &    0.0013(3)        &    \makecell{$\mathrm{^{211}At(\alpha)^{207}Bi~(742.72(15))}$ \\ $\mathrm{^{207}Po(EC)^{207}Bi~(742.72(15))}$ \\ $\mathrm{^{234}Pa(\beta^-)^{234}U~(742.81(3))}$}              &    (7)                 &    (2)                &    (,,,)          \\
172          &     749.15(7)      &    0.0011(3)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{208}Tl(\beta^-)^{208}Pb~(748.845(12))}$ \\ $\mathrm{^{208}Pb(n,n')^{208}Pb?~(748.845(12))}$}              &    (7)                 &    (2)                &    (1,,,)          \\
173          &     \textbf{752.01(4)}      &    0.008(1)        &    \makecell{$\mathrm{^{204m}Bi(IT)^{204}Bi*?~(752.1(2))}$}              &    (7)                 &    (1)                &    (,,,)          \\
174          &     755.75(6)      &    0.0008(2)        &    \makecell{$\mathrm{^{38}S(\beta^-)^{38}Cl?~(755.425(11))}$ \\ $\mathrm{^{111}Sb(EC)^{111}Sn?~(755.4(3))}$ \\ $\mathrm{^{133}Cs(n,n')^{133}Cs?~(755.58(10))}$}              &    (4)                 &    (2)                &    (,,,)          \\
175          &     764.24(7)      &    0.0004(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{?}$}              &    (4)                 &    (2)                &    (1,,,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
176          &     766.19(6)      &    0.0019(2)        &    \makecell{$\mathrm{^{234}Pa(\beta^-)^{234}U~(766.38(2))}$}              &    (7)                 &    (2)                &    (,,,)          \\
177          &     772.43(7)      &    0.0003(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{77m}Zn(IT)^{77}Zn?~(772.43(2))}$ \\ $\mathrm{^{138}I(\beta^-)^{138}Xe?~(771.0(3))}$}              &    (6)                 &    (3)                &    (,,,)          \\
178          &     778.22(7)      &    0.0006(2)        &    \makecell{$\mathrm{**}$}   CE 987?           &    (6)                 &    (2)                &    (1,,,)          \\
179          &     786.00(4)      &    0.00027(9)        &    \makecell{$\mathrm{^{234}Pa(\beta^-)^{234}U~(786.27(3))}$ \\ $\mathrm{^{214}Pb(\beta^-)^{214}Bi~(785.96(8))}$}              &    (4)                 &    (3)                &    (,,,)          \\
180          &     792.27(4)      &    0.0003(1)        &    \makecell{$\mathrm{^{125}Cd(\beta^-)^{125}In~(792.43(20))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
181          &     795.64(4)      &    0.0005(1)        &    \makecell{$\mathrm{^{205}Po(EC)^{205}Bi~(796.0(2))}$}              &    (4)                 &    (2)                &    (,,,)          \\
182          &     802.7(1)      &    0.0014(4)        &    \makecell{$\mathrm{^{48}V(EC)^{48}Ti?~(802.89(9))}$ \\ $\mathrm{^{206}Bi(EC)^{206}Pb~(803.06(3))}$}              &    (6)                 &    (1)                &    (,,3,)          \\
183          &     807.13(5)      &    0.0023(6)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{83}As(\beta^-)^{83}Se~(807.5(3))}$}              &    (1)                 &    (1)                &    (1,,,)          \\
184          &     810.91(5)      &    0.027(4)        &    \makecell{$\mathrm{^{58}Co(EC)^{58}Fe~(810.7593(20))}$ \\ $\mathrm{^{58}Co(EC)^{58}Fe~(811.4)}$}   CE 1014?           &    (1)                 &    (1)                &    (,,3,)          \\
185          &     814.77(6)      &    0.0025(7)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{67}Zn(n,n')^{67}Zn?~(814.88(7))}$ \\ $\mathrm{^{207m}Po(IT)^{207}Po?~(814.41(3))}$}              &    (6)                 &    (1)                &    (,,,)          \\
186          &     \textbf{817.90(4)}      &    0.030(4)        &    \makecell{$\mathrm{^{58}Co(EC)^{58}Fe+K~(817.89)}$}              &    (2)                 &    (1)                &    (,,3,)          \\
187          &     820.74(6)      &    0.0027(7)        &    \makecell{$\mathrm{^{203}Bi(EC)^{203}Pb~(820.2(5))}$}              &    (7)                 &    (1)                &    (,,,)          \\
188          &     825.24(3)      &    0.011(2)        &    \makecell{$\mathrm{^{203}Bi(EC)^{203}Pb~(825.2(5))}$}              &    (7)                 &    (1)                &    (,,,)          \\
189          &     834.81(6)      &    0.013(4)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{54}Mn(EC)^{54}Cr+L~(835.5)}$ \\ $\mathrm{^{230}Fr(\beta^-)^{230}Ra~(835.5(3))}$ \\ $\mathrm{^{72}Ga(\beta^-)^{72}Ge?~(834.01(2))}$}              &    (6)                 &    (2)                &    (1,,,)          \\
190          &     834.87(5)      &    0.031(7)        &    \makecell{$\mathrm{^{54}Mn(EC)^{54}Cr~(834.848(3))}$ \\ $\mathrm{^{54}Mn(EC)^{54}Cr+L~(835.5)}$}              &    (1)                 &    (2)                &    (,2,3,)          \\
191          &     840.99(5)      &    0.023(5)        &    \makecell{$\mathrm{^{54}Mn(EC)^{54}Cr+K~(840.3)}$}              &    (2)                 &    (2)                &    (,,,)          \\
192          &     843.88(5)      &    0.020(3)        &    \makecell{$\mathrm{^{27}Mg(\beta^-)^{27}Al~(843.76(10))}$}              &    (1)                 &    (1)                &    (,,,)          \\
193          &     846.67(4)      &    0.015(3)        &    \makecell{$\mathrm{^{56}Co(EC)^{56}Fe~(846.7638(19))}$ \\ $\mathrm{^{56}Co(EC)^{56}Fe+L~(847.52)}$ \\ $\mathrm{^{56}Mn(\beta^-)^{56}Fe~(846.7638(19))}$}              &    (4)                 &    (1)                &    (,,3,)          \\
194          &     850.30(5)      &    0.0011(5)        &    \makecell{$\mathrm{^{57}Cr(\beta^-)^{57}Mn~(850.2(6))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
195          &     853.52(5)      &    0.0010(4)        &    \makecell{$\mathrm{^{56}Co(EC)^{56}Fe+L~(853.88)}$ \\ $\mathrm{^{56}Fe(p,^{3}He)^{54}Mn?~(853.1(5))}$ \\ $\mathrm{^{192}Bi(EC)^{192}Pb?~(853.8(2))}$}              &    (2)                 &    (2)                &    (,,3,)          \\
196          &     860.10(4)      &    0.0008(3)        &    \makecell{$\mathrm{^{208}Tl(\beta^-)^{208}Pb~(860.557(4))}$}              &    (2)                 &    (2)                &    (,,3,)          \\
197          &     867.04(5)      &    0.0018(5)        &    \makecell{$\mathrm{^{203}Bi(EC)^{203}Pb?~(866.5(10))}$ \\ $\mathrm{**}$}              &    (1)                 &    (2)                &    (1,,3,)          \\
198          &     872.40(3)      &    0.015(2)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga~(872.14(3))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+L~(873.28)}$}              &    (5)                 &    (1)                &    (,,,)          \\
199          &     878.33(6)      &    0.0028(7)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{206}Bi(EC)^{206}Pb?~(880.98(5))}$ \\ $\mathrm{^{59}Cu(EC)^{59}Ni?~(877.97(3))}$}              &    (1)                 &    (1)                &    (1,,,)          \\
200          &     \textit{\textbf{882.52(4)}}      &    0.025(3)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+K~(882.52)}$}              &    (2)                 &    (1)                &    (,,,)          \\
201          &     888.99(5)      &    0.0029(6)        &    \makecell{$\mathrm{^{46}Sc(\beta^-)^{46}Ti~(889.227(3))}$ \\ $\mathrm{^{67}Ga(EC)^{67}Zn~(887.693(15))}$ \\ $\mathrm{^{67}Ga(EC)^{67}Zn+L~(888.7)}$}              &    (4)                 &    (2)                &    (,2,3,)          \\
202          &     895.88(5)      &    0.0028(1)        &    \makecell{$\mathrm{^{206}Bi(EC)^{206}Pb~(895.12(5))}$ \\ $\mathrm{^{203}Bi(EC)^{203}Pb~(896.9(4))}$}              &    (7)                 &    (2)                &    (,,3,)          \\
203          &     899.19(4)      &    0.0065(8)        &    \makecell{$\mathrm{^{204}Bi(EC)^{204}Pb~(899.15(3))}$}      CE 1107?        &    (7)                 &    (1)                &    (,,,)          \\
204          &     903.18(5)      &    0.0011(4)        &    \makecell{$\mathrm{^{184}Ta(\beta^-)^{184}W~(903.282(19))}$ \\ $\mathrm{^{183}W(n,\gamma)^{184}W~(903.282(19))}$ \\ $\mathrm{^{184}W(n,\gamma)^{185}W~(903.60(9))}$ \\ $\mathrm{^{182}W(n,\gamma)^{183}W~(903.3(9))}$}              &    (7)                 &    (2)                &    (,,,)          \\
205          &     911.26(5)      &    0.0102(9)        &    \makecell{$\mathrm{^{228}Ac(\beta^-)^{228}Th~(910.7(1))}$ \\ $\mathrm{^{228}Ac(\beta^-)^{228}Th~(911.204(4))}$}  CE 1116/1124?            &    (7)                 &    (1)                &    (,,,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
206          &     920.73(6)      &    0.0010(2)        &    \makecell{$\mathrm{^{209}Tl(\beta^-)^{209}Pb~(920.53(17))}$ \\ $\mathrm{^{55}V(\beta^-)^{55}Cr~(921.10(12))}$}              &    (4)                 &    (2)                &    (,,,)          \\
207          &     927.70(6)      &    0.0002(1)        &    \makecell{$\mathrm{^{75}Ga(\beta^-)^{75}Ge~(927.2(2))}$ \\ $\mathrm{^{78}Ga(\beta^-)^{78}Ge~(927.2(3))}$}              &    (1)                 &    (3)                &    (,,,)          \\
208          &     931.68(7)      &    0.0003(1)        &    \makecell{$\mathrm{^{207m}Bi(IT)^{207}Bi~(931.8(2))}$}              &    (2)                 &    (2)                &    (,,,)          \\
209          &     935.76(7)      &    0.0007(2)        &    \makecell{$\mathrm{^{52}Mn(EC)^{52}Cr~(935.538(11))}$ \\ $\mathrm{^{52}Mn(EC)^{52}Cr+L~(936.1)}$ \\ $\mathrm{^{52}V(\beta^-)^{52}Cr~(935.538(11))}$ \\ $\mathrm{^{178}Re(EC)^{178}W~(938.6(1))}$}              &    (4)                 &    (2)                &    (1,,,)          \\
210          &     945.06(7)      &    0.0003(1)        &    \makecell{$\mathrm{^{25}Si(\beta^+)^{25}Al?~(944.9(5))}$ \\ $\mathrm{^{61}Fe(\beta^-)^{61}Co?~(945.4(5))}$}              &    (4)                 &    (3)                &    (,,,)          \\
211          &     953.60(7)      &    0.0004(1)        &    \makecell{$\mathrm{^{196}Pb(EC)^{196}Tl?~(954.1(8))}$ \\ $\mathrm{^{230}Th(CE)^{230}230?~(954(1))}$}              &    (7)                 &    (2)                &    (,,,)          \\
212          &     961.53(7)      &    0.0013(4)        &    \makecell{$\mathrm{^{73}Ge(n,\gamma)^{74}Ge~(961.055(10))}$ \\ $\mathrm{^{74}Ga(\beta^-)^{74}Ge~(961.055(10))}$ \\ $\mathrm{^{74}As(EC)^{74}Ge~(961.055(10))}$ \\ $\mathrm{^{202}Bi(EC)^{202}Pb?~(960.67(5))}$}              &    (4)                 &    (2)                &    (1,,,)          \\
213          &     964.96(7)      &    0.00068(1)        &    \makecell{$\mathrm{^{228}Ac(\beta^-)^{228}Th~(964.777(11))}$}              &    (2)                 &    (3)                &    (,,,)          \\
214          &     969.05(5)      &    0.0028(2)        &    \makecell{$\mathrm{^{228}Ac(\beta^-)^{228}Th~(968.974(17))}$ \\ $\mathrm{^{74}As(EC)^{74}Ge+K?~(970.9)}$}              &    (4)                 &    (2)                &    (,,,)          \\
215          &     974.81(6)      &    0.0017(3)        &    \makecell{$\mathrm{^{25}Na(\beta^-)^{25}Mg~(974.742(35))}$ \\ $\mathrm{^{204}Bi(EC)^{204}Pb+K?~(974.1)}$ \\ $\mathrm{^{45}Ti(EC)^{45}Sc?~(974.42(15))}$}              &    (2)                 &    (1)                &    (,,,)          \\
216          &     980.07(7)      &    0.0008(2)        &    \makecell{$\mathrm{^{172}Ta(EC)^{172}Hf?~(980.01(10))}$}              &    (7)                 &    (2)                &    (,,,)          \\
217          &     983.85(7)      &    0.004(1)        &    \makecell{$\mathrm{^{48}V(EC)^{48}Ti~(983.5299(24))}$ \\ $\mathrm{^{48}V(EC)^{48}Ti+L~(984.2)}$ \\ $\mathrm{^{48}Sc(\beta^-)^{48}Ti~(983.5299(24))}$ \\ $\mathrm{^{204}Bi(EC)^{204}Pb~(983.98(3))}$}              &    (7)                 &    (2)                &    (,,3,)          \\
218          &     987.65(5)      &    0.013(2)        &    \makecell{$\mathrm{^{48}V(EC)^{48}Ti+K~(988.04)}$ \\ $\mathrm{^{205}Bi(EC)^{205}Pb*~(987.66(5))}$}              &    (7)                 &    (1)                &    (,,3,)          \\
219          &     992.20(8)      &    0.0028(7)        &    \makecell{$\mathrm{^{211}At(\alpha)^{207}Bi?~(992.39(20))}$ \\ $\mathrm{^{207}Po(EC)^{207}Bi~(992.39(20))}$}              &    (7)                 &    (2)                &    (,,3,)          \\
220          &    1001.21(6)      &    0.0023(2)        &    \makecell{$\mathrm{^{234}Pa(\beta^-)^{234}U~(1001.03(3))}$ \\ $\mathrm{^{133}Te(\beta^-)^{133}I?~(1000.72(1))}$ \\ $\mathrm{^{205}Po(EC)^{205}Bi?~(1001.2(1))}$ \\ $\mathrm{^{53}Ti(\beta^-)^{53}V~(1001.0(11))}$}              &    (4)                 &    (2)                &    (,,,)          \\
221          &    1006.60(7)      &    0.0005(2)        &    \makecell{$\mathrm{^{53}V(\beta^-)^{53}Cr?~(1006.14(6))}$ \\ $\mathrm{^{53}Cr(CE)^{53}Cr?~(1006.14(6))}$}              &    (2)                 &    (2)                &    (,,,)          \\
222          &    1014.56(5)      &    0.010(2)        &    \makecell{$\mathrm{^{27}Mg(\beta^-)^{27}Al~(1014.52(10))}$}              &    (1)                 &    (2)                &    (,,3,)          \\
223          &    1017.71(7)      &    0.0011(5)        &    \makecell{$\mathrm{^{125}Sn(\beta^-)^{125}Sb~(1017.50(8))}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
224          &    1021.9(1)      &    0.0041(9)        &    \makecell{$\mathrm{e^+ + e^ \rightarrow \gamma + \gamma (1022.00)}$}              &    (1)                 &    (2)                &    (,,,)          \\
225          &    1026.29(7)      &    0.0007(2)        &    \makecell{$\mathrm{^{182}W(n,\gamma)^{183}W?~(1026.38(2))}$ \\ $\mathrm{^{183}W(CE)^{183}W?~(1026.38(2))}$ \\ $\mathrm{^{186}Ir(EC)^{186}Os?~(1026.7(3))}$}              &    (7)                 &    (2)                &    (,,,)          \\
226          &    1034.36(7)      &    0.0009(2)        &    \makecell{$\mathrm{^{129}Ba(EC)^{129}Cs?~(1034.8(1))}$}              &    (4)                 &    (2)                &    (1,,,)          \\
227          &    1039.35(5)      &    0.004(1)        &    \makecell{$\mathrm{^{66}Ga(EC)^{66}Zn~(1039.220(3))}$ \\ $\mathrm{^{66}Ga(EC)^{66}Zn+L~(1040.23)}$ \\ $\mathrm{^{70}Ge(n,n')^{70}Ge?*~(1039.20(8))}$ \\ $\mathrm{^{70}Ga(\beta^-)^{70}Ge~(1039.513(10))}$}              &    (1)                 &    (2)                &    (,2,3,)          \\
228          &    1044.31(7)      &    0.0013(5)        &    \makecell{$\mathrm{^{127}I(CE)^{127}I?~(1044.21(19))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
229          &    1048.76(7)      &    0.0016(3)        &    \makecell{$\mathrm{^{66}Ga(EC)^{66}Zn+K~(1047.86)}$ \\ $\mathrm{^{66}Ga(EC)^{66}Zn+K+L~(1048.87)}$}              &    (4)                 &    (1)                &    (,,,)          \\
230          &    1050.93(7)      &    0.0007(3)        &    \makecell{$\mathrm{^{44}Ar(\beta^-)^{44}K?~(1051.3(1))}$ \\ $\mathrm{^{131}Sb(\beta^-)^{131}Te?~(1050.91(4))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
231          &    1056.66(7)      &    0.0004(2)        &    \makecell{$\mathrm{^{141}Cs(\beta^-)^{141}Ba?~(1056.24(11))}$ \\ $\mathrm{^{143}Sm(EC)^{143}Pm?~(1056.58(7))}$}    CE 1275?          &    (4)                 &    (2)                &    (,,3,)          \\
232          &    1063.76(5)      &    0.0029(5)        &    \makecell{$\mathrm{^{207}Bi(EC)^{207}Pb~(1063.656(3))}$ \\ $\mathrm{^{207m}Pb(IT)^{207}Pb?~(1063.656(3))}$}              &    (7)                 &    (3)                &    (,,,)          \\
233          &    1077.59(5)      &    0.0026(4)        &    \makecell{$\mathrm{^{68}Ga(EC)^{68}Zn~(1077.34(5))}$ \\ $\mathrm{^{68}Ga(EC)^{68}Zn+L~(1078.4)}$}              &    (5)                 &    (1)                &    (,,,)          \\
234          &    1087.09(5)      &    0.0036(5)        &    \makecell{$\mathrm{^{68}Ga(EC)^{68}Zn+K~(1086.0)}$ \\ $\mathrm{^{68}Ga(EC)^{68}Zn+K+L~(1087.3)}$}              &    (2)                 &    (1)                &    (,,,)          \\
235          &    1095.69(7)      &    0.0005(1)        &    \makecell{$\mathrm{^{71}As(EC)^{71}Ge~(1095.490(11))}$ \\ $\mathrm{^{143}Sm(EC)^{143}Pm+K?~(1095.31)}$}              &    (1)                 &    (2)                &    (,,,)          \\
236          &    1099.11(6)      &    0.0014(3)        &    \makecell{$\mathrm{^{59}Co(CE)^{59}Co?~(1099.245(3))}$ \\ $\mathrm{^{103}Cd(EC)^{103}Ag?~(1099.32(7))}$}              &    (3)                 &    (2)                &    (,,,)          \\
237          &    1103.54(9)      &    0.0029(8)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{120}I(EC)^{120}Te?~(1103.2(2))}$ \\ $\mathrm{^{120}Te(CE)^{120}Te?~(1103.2(2))}$}              &    (1)                 &    (2)                &    (,,,)          \\
238          &    \textbf{1107.16(5)}      &    0.037(5)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga~(1107.01(6))}$}              &    (5)                 &    (1)                &    (,2,,)          \\
239          &    1110.30(9)      &    0.003(1)        &    \makecell{$\mathrm{**?}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+L~(1108.2)}$ \\ $\mathrm{^{43}Ar(\beta^-)^{43}K?~(1110.1(1))}$}              &    (3)                 &    (1)                &    (,,,)          \\
240          &    1116.9(1)      &    0.09(1)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+K~(1116.90)}$ \\ $\mathrm{^{65}Zn(EC)^{65}Cu~(1115.546(4))}$ \\ $\mathrm{^{65}Zn(EC)^{65}Cu+L~(1116.5)}$}              &    (1)                 &    (1)                &    (,,,)          \\
241          &    1120.8(1)      &    0.0036(1)        &    \makecell{$\mathrm{^{214}Bi(EC)^{214}Po?*~(1120.287(10))}$ \\ $\mathrm{^{46}Sc(\beta^-)^{46}Ti~(1120.545(4))}$ \\ $\mathrm{^{182}Ta(\beta^-)^{182}W~(1121.290(3))}$ \\ $\mathrm{^{103}Cd(EC)^{103}Ag+K?~(1121.5)}$}              &    (4)                 &    (1)                &    (,,,)          \\
242          &    1124.61(8)      &    0.047(9)        &    \makecell{$\mathrm{^{65}Zn(EC)^{65}Cu+K~(1124.53)}$}              &    (2)                 &    (2)                &    (,,,)          \\
243          &    1126.42(7)      &    0.004(1)        &    \makecell{$\mathrm{^{44}K(\beta^-)^{44}Ca~(1126.076(10))}$ \\ $\mathrm{^{211}Rn(EC)^{211}At~(1126.7(1))}$}              &    (6)                 &    (2)                &    (,,,)          \\
244          &    1130.35(9)      &    0.0008(3)        &    \makecell{$\mathrm{^{39}Ca(EC)^{39}K?~(1129.96(12))}$ \\ $\mathrm{^{57}Cr(\beta^-)^{57}Mn~(1129.9(3))}$}              &    (4)                 &    (2)                &    (,,,)          \\
245          &    1134.66(6)      &    0.0006(3)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{77}Ge(\beta^-)^{77}As~(1134.76(14))}$}              &    (2)                 &    (2)                &    (1,,,)          \\
246          &    1139.50(6)      &    0.0006(1)        &    \makecell{$\mathrm{^{71}As(EC)^{71}Ge~(1139.41(6))}$ \\ $\mathrm{^{71}As(EC)^{71}Ge+L~(1140.6)}$ \\ $\mathrm{^{207}Bi(EC)^{207}Pb+K?~(1138.6)}$}              &    (2)                 &    (2)                &    (,,,)          \\
247          &    1146.14(7)      &    0.0002(1)        &    \makecell{$\mathrm{**?}$}              &    (4)                 &    (3)                &    (1,,,)          \\
248          &    1150.42(7)      &    0.00017(7)        &    \makecell{$\mathrm{^{71}As(EC)^{71}Ge+K~(1149.3)}$ \\ $\mathrm{^{28}Na(\beta^-)^{28}Mg?~(1150.5(4))}$}     CE 1369?         &    (1)                 &    (3)                &    (,,,)          \\
249          &    1157.04(6)      &    0.0012(2)        &    \makecell{$\mathrm{^{44}Sc(EC)^{44}Ca~(1157.002(4))}$ \\ $\mathrm{^{44}K(\beta^-)^{44}Ca~(1150.002(4))}$}              &    (2)                 &    (2)                &    (,,,)          \\
250          &    1160.67(7)      &    0.0004(1)        &    \makecell{$\mathrm{^{44}Sc(EC)^{44}Ca+K~(1160.77)}$ \\ $\mathrm{^{61}Mn(\beta^-)^{61}Fe?~(1161.0(1))}$}              &    (2)                 &    (2)                &    (,,,)          \\
251          &    1164.81(7)      &    0.00008(4)        &    \makecell{$\mathrm{^{51}Mn(EC)^{51}Cr~(1164.5(1))}$ \\ $\mathrm{^{51}Mn(EC)^{51}Cr+L~(1165.1)}$}              &    (2)                 &    (2)                &    (,,,)          \\
252          &    1170.34(7)      &    0.00018(7)        &    \makecell{$\mathrm{^{51}Mn(EC)^{51}Cr+K~(1169.9)}$}              &    (6)                 &    (2)                &    (,,,)          \\
253          &    1173.28(6)      &    0.0018(8)        &    \makecell{$\mathrm{^{60}Co(\beta^-)^{60}Ni~(1173.228(3))}$}              &    (4)                 &    (3)                &    (,,,)          \\
254          &    1185.63(7)      &    0.00035(8)        &    \makecell{$\mathrm{^{61}Cu(EC)^{61}Ni~(1185.234(15))}$ \\ $\mathrm{^{61}Cu(EC)^{61}Ni+L~(1186.1)}$}              &    (1)                 &    (2)                &    (,,,)          \\
255          &    1189.47(6)      &    0.0015(3)        &    \makecell{$\mathrm{^{59}Fe(\beta^-)^{59}Co*~(1189.6(4))}$ \\ $\mathrm{^{182}Ta(\beta^-)^{182}W~(1189.040(3))}$}              &    (2)                 &    (1)                &    (,,3,)          \\
256          &    1193.60(7)      &    0.0005(1)        &    \makecell{$\mathrm{^{61}Cu(EC)^{61}Ni+K~(1193.57)}$}              &    (4)                 &    (1)                &    (,,,)          \\
257          &    1196.13(6)      &    0.00022(8)        &    \makecell{$\mathrm{^{137}Xe(\beta^-)^{137}Cs?~(1195.75(6))}$ \\ $\mathrm{^{211}Pb(\beta^-)^{211}Bi?~(1196.33(5))}$}              &    (4)                 &    (2)                &    (,,,)          \\
258          &    1204.62(7)      &    0.0009(3)        &    \makecell{$\mathrm{^{74}As(EC)^{74}Ge~(1204.208(12))}$ \\ $\mathrm{^{73}Ge(n,\gamma)^{74}Ge~(1204.208(12))}$}              &    (2)                 &    (2)                &    (,,3,)          \\
259          &    1210.06(6)      &    0.0007(4)        &    \makecell{$\mathrm{^{138}I(\beta^-)^{138}Xe?~(1210.18(25))}$ \\ $\mathrm{^{199}Pb(EC)^{199}Tl?~(1209.6(1))}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
260          &    1217.17(6)      &    0.0006(2)        &    \makecell{$\mathrm{**?}$}              &    (4)                 &    (2)                &    (1,,,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
261          &    1221.55(5)      &    0.0017(3)        &    \makecell{$\mathrm{^{182}Ta(\beta^-)^{182}W~(1221.395(3))}$}              &    (1)                 &    (1)                &    (,,,)          \\
262          &    1224.16(7)      &    0.0008(3)        &    \makecell{$\mathrm{^{57}Ni(\beta^+)^{57}Co~(1224.00(4))}$ \\ $\mathrm{^{202}Bi(EC)^{202}Pb?~(1224.24(10))}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
263          &    1231.12(6)      &    0.0007(2)        &    \makecell{$\mathrm{^{182}Ta(\beta^-)^{182}W~(1231.004(3))}$}              &    (1)                 &    (2)                &    (,,,)          \\
264          &    1238.56(6)      &    0.0010(3)        &    \makecell{$\mathrm{^{56}Co(EC)^{56}Fe~(1238.2736(22))}$ \\ $\mathrm{^{56}Co(EC)^{56}Fe+L~(1239.03)}$ \\ $\mathrm{^{205}Po(EC)^{205}Bi~(1239.1(1))}$ \\ $\mathrm{^{214}Bi(\beta^-)^{212}Po~(1238.122(7))}$}              &    (4)                 &    (2)                &    (,,,)          \\
265          &    1250.75(7)      &    0.00017(7)        &    \makecell{$\mathrm{?}$ \\ $\mathrm{^{56}Co(EC)^{56}Fe+K?~(1244.7)}$}              &    (4)                 &    (3)                &    (,,,)          \\
266          &    1253.42(6)      &    0.00024(9)        &    \makecell{$\mathrm{^{203}Bi(EC)^{203}Pb~(1253.8(10))}$ \\ $\mathrm{^{61}Mn(\beta^-)^{61}Fe?~(1252.9(1))}$ \\ $\mathrm{^{205}Bi(EC)^{205}Pb~(1764.4-511=1253.4)}$}              &    (4)                 &    (2)                &    (,,,)          \\
267          &    1257.38(7)      &    0.00018(8)        &    \makecell{$\mathrm{^{182}Re(EC)^{182}W~(1257.407(3))}$ \\ $\mathrm{^{112}Sb(EC)^{112}Sn?~(1256.68(4))}$}              &    (2)                 &    (3)                &    (,,,)          \\
268          &    1261.20(7)      &    0.00018(7)        &    \makecell{$\mathrm{^{197}Pb(EC)^{197}Tl?~(1261.23(10))}$}              &    (4)                 &    (3)                &    (,,,)          \\
269          &    1267.04(7)      &    0.0004(1)        &    \makecell{$\mathrm{^{39}Cl(\beta^-)^{39}Ar?~(1267.191(11))}$ \\ $\mathrm{^{192}Bi(EC)^{192}Pb?~(1266.9(3))}$}              &    (4)                 &    (2)                &    (1,,,)          \\
270          &    1274.56(6)      &    0.0033(9)        &    \makecell{$\mathrm{^{22}Na(\beta^+)^{22}Ne*~(1274.537(7))}$}              &    (4)                 &    (3)                &    (,,,)          \\
271          &    1277.51(7)      &    0.00029(1)        &    \makecell{$\mathrm{^{197}Pb(EC)^{197}Tl+L?~(1276.0)}$ \\ $\mathrm{^{201}Pb(EC)^{201}Tl?~(1277.13(7))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
272          &    1292.78(7)      &    0.0015(3)        &    \makecell{$\mathrm{^{41}Ar(\beta^-)^{41}K*?~(1293.586(7))}$}              &    (4)                 &    (2)                &    (1,2,,)          \\
273          &    1298.69(6)      &    0.0007(1)        &    \makecell{$\mathrm{^{26m}Mg(IT)^{26}Mg?~(1808.7-511=1297.7)}$ \\ $\mathrm{^{63}Fe(\beta^-)^{63}Co?~(1299.0(2))}$ \\ $\mathrm{^{74}Ge(p,\gamma)^{75}As?~(1299.5(9))}$}              &    (2)                 &    (2)                &    (,,,)          \\
274          &    1312.06(8)      &    0.0011(6)        &    \makecell{$\mathrm{^{48}V(EC)^{48}V~(1312.103(5))}$ \\ $\mathrm{^{48}V(EC)^{48}Ti+L~(1312.55)}$ \\ $\mathrm{^{48}Sc(\beta^-)^{48}Ti~(1312.103(5))}$}              &    (4)                 &    (3)                &    (,,3,)          \\
275          &    1316.83(7)      &    0.0003(1)        &    \makecell{$\mathrm{^{48}V(EC)^{48}Ti+K~(1316.61)}$}              &    (2)                 &    (3)                &    (,,3,)          \\
276          &    1326.32(7)      &    0.0003(1)        &    \makecell{$\mathrm{^{127}In(\beta^-)^{127}Sn~(1326.47(9))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
277          &    1332.55(6)      &    0.0019(7)        &    \makecell{$\mathrm{^{60}Co(\beta^-)^{60}Ni~(1332.501(5))}$}              &    (2)                 &    (3)                &    (,,,)          \\
278          &    1336.91(6)      &    0.0035(5)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga~(1336.72(6))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+L~(1337.8)}$}              &    (5)                 &    (1)                &    (,,,)          \\
279          &    1342.45(7)      &    0.0004(1)        &    \makecell{$\mathrm{^{28}Mg(\beta^-)^{28}Al?~(1342.30(11))}$ \\ $\mathrm{^{26}Si(\beta^+)^{26}Al?~(1342.145(9))}$ \\ $\mathrm{^{178}Re(EC)^{178}W?~(1342.5(15))}$}              &    (2)                 &    (2)                &    (,,3,)          \\
280          &    1347.00(6)      &    0.0050(7)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+K~(1345.9)}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+K+L?~(1347.1)}$}              &    (2)                 &    (1)                &    (,,,)          \\
281          &    1354.12(6)      &    0.00023(9)        &    \makecell{$\mathrm{^{65}Ga(EC)^{65}Zn~(1354.5(2))}$}              &    (1)                 &    (3)                &    (,,,)          \\
282          &    1357.10(7)      &    0.0003(1)        &    \makecell{$\mathrm{^{19}O(\beta^-)^{19}F?~(1356.9(9))}$ \\ $\mathrm{^{19}Ne(\beta^+)^{19}F?~(1356.9(9))}$}              &    (1)                 &    (3)                &    (,,3,)          \\
283          &    1365.35(7)      &    0.0012(6)        &    \makecell{$\mathrm{^{117}Cd(\beta^-)^{117}In?~(1365.54(5))}$ \\ $\mathrm{**}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
284          &    1368.82(6)      &    0.007(2)        &    \makecell{$\mathrm{^{24}Na(\beta^-)^{24}Mg~(1368.626(5))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
285          &    1372.92(7)      &    0.0005(3)        &    \makecell{$\mathrm{^{207}Po(EC)^{207}Bi~(1372.5(4))}$}              &    (6)                 &    (3)                &    (,,3,)          \\
286          &    1378.20(6)      &    0.0014(2)        &    \makecell{$\mathrm{^{127}Sb(\beta^-)^{127}Te?~(1378.4(1))}$ \\ $\mathrm{^{224}Fr(\beta^-)^{224}Ra?~(1378.45(10))}$ \\ $\mathrm{^{214}Bi(\beta^-)^{214}Po?~(1377.669(12))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
287          &    1381.84(7)      &    0.0020(3)        &    \makecell{$\mathrm{^{43}Cl(\beta^-)^{43}Ar?~(1381.79(7))}$ \\ $\mathrm{^{48}Ti(n,\gamma)^{49}Ti~(1381.745(5))}$}              &    (4)                 &    (1)                &    (,,,)          \\
288          &    1384.61(7)      &    0.0005(1)        &    \makecell{$\mathrm{^{129}Sb(\beta^-)^{129}Te?~(1384.98(5))}$ \\ $\mathrm{^{209}Fr(EC)^{209}Rn?~(1384.2(3))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
289          &    1396.58(6)      &    0.0004(1)        &    \makecell{$\mathrm{^{103}Sn(EC)^{103}In?~(1396.8(1))}$ \\$ \mathrm{^{107}Sn(EC)^{107}In?~(1396.0(5))}$}              &    (7)                 &    (3)                &    (,,,4)          \\
290          &    1401.79(6)      &    0.00018(9)        &    \makecell{$\mathrm{^{214}Bi(\beta^-)^{214}Po~(1401.515(12))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
291          &    1408.38(6)      &    0.0004(1)        &    \makecell{$\mathrm{^{54}Fe(p,p')^{54}Fe~(1408.1(2))}$ \\ $\mathrm{^{54}Fe(n,n')^{54}Fe~(1408.1(2))}$ \\ $\mathrm{^{54}Co(EC)^{54}Fe~(1408.1(2))}$ \\ $\mathrm{^{214}Bi(\beta^-)^{214}Po?~(1407.988(11))}$}              &    (4)                 &    (2)                &    (,,3,4)          \\
292          &    1412.16(7)      &    0.0003(1)        &    \makecell{$\mathrm{^{62}Ni(p,p')^{62}Ni?~(1412.08(5))}$}    CE 1634?          &    (4)                 &    (2)                &    (,,3,4)          \\
293          &    1416.28(6)      &    0.00019(6)        &    \makecell{$\mathrm{^{52}Fe(EC)^{52}Mn~(1416.1(2))}$ \\ $\mathrm{^{52}Fe(EC)^{52}Mn+L~(1416.8)}$}              &    (2)                 &    (2)                &    (,,,4)          \\
294          &    1420.78(6)      &    0.00014(6)        &    \makecell{$\mathrm{^{139}Cs(\beta^-)^{139}Ba?~(1420.66(6))}$ \\ $\mathrm{^{198}Tl(EC)^{198}Hg?~(1420.6(3))}$}              &    (1)                 &    (3)                &    (,,3,4)          \\
295          &    1428.36(7)      &    0.0002(1)        &    \makecell{$\mathrm{^{58}Ni(p,n)^{58}Cu?~(1427.8(3))}$ \\ $\mathrm{^{109}Sn(EC)^{109}In?~(1428.32(10))}$}              &    (4)                 &    (3)                &    (,,3,4)          \\
296          &    1434.27(5)      &    0.0024(3)        &    \makecell{$\mathrm{^{52}Mn(EC)^{52}Cr~(1434.068(14))}$ \\ $\mathrm{^{52}Mn(EC)^{52}Cr+L~(1434.64)}$}              &    (4)                 &    (1)                &    (,,3,4)          \\
297          &    1438.26(7)      &    0.0004(2)        &    \makecell{$\mathrm{**?}$}              &    (4)                 &    (2)                &    (1,,3,4)          \\
298          &    1449.68(7)      &    0.00024(9)        &    \makecell{$\mathrm{^{178}Re(EC)^{178}W?~(1450.0(5))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
299          &    1455.04(6)      &    0.0003(2)        &    \makecell{$\mathrm{^{61}Ni(p,p')^{61}Ni?~(1454.8(1))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
300          &    1460.93(6)      &    0.0023(2)        &    \makecell{$\mathrm{^{40}K(EC)^{40}Ar~(1460.820(5))}$ \\ $\mathrm{^{40}K(EC)^{40}Ar+L~(1461.07)}$}              &    (4)                 &    (3)                &    (,,,4)          \\
301          &    1463.83(6)      &    0.0006(2)        &    \makecell{$\mathrm{^{40}K(EC)^{40}Ar+K~(1463.78)}$}              &    (4)                 &    (3)                &    (,,,4)          \\
302          &    1469.08(6)      &    0.00024(1)        &    \makecell{$\mathrm{^{181}Re(EC)^{181}W?~(1469.2(5))}$}              &    (4)                 &    (2)                &    (,,,4)          \\
303          &    1474.97(6)      &    0.00021(9)        &    \makecell{$\mathrm{^{78}Ga(\beta^-)^{78}Ge?~(1475.5(4))}$}              &    (2)                 &    (3)                &    (,,,4)          \\
304          &    1481.47(7)      &    0.0003(1)        &    \makecell{$\mathrm{^{65}Ni(\beta^-)^{65}Cu?~(1481.84(5))}$ \\ $\mathrm{^{77}Ge(\beta^-)^{77}As?~(1481.73(24))}$}              &    (2)                 &    (3)                &    (,,,4)          \\
305          &    1488.69(6)      &    0.00016(5)        &    \makecell{$\mathrm{^{200}Tl(EC)^{200}Hg?~(1488.5(4))}$}              &    (1)                 &    (3)                &    (,,,4)          \\
306          &    1497.89(6)      &    0.00037(1)        &    \makecell{$\mathrm{**?}$ \\ $\mathrm{^{61}Mn(\beta^-)^{61}Fe?~(1498.3(5))}$}              &    (1)                 &    (2)                &    (1,,,4)          \\
307          &    1502.18(7)      &    0.00029(8)        &    \makecell{$\mathrm{?}$}              &    (4)                 &    (2)                &    (,,,4)          \\
308          &    1509.89(6)      &    0.00016(6)        &    \makecell{$\mathrm{^{74}Ga(\beta^-)^{74}Ge?~(1509.66(9))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
309          &    1513.26(6)      &    0.00028(1)        &    \makecell{$\mathrm{^{66}Ge(EC)^{66}Ga?~(1512.87(4))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
310          &    1519.21(6)      &    0.0004(1)        &    \makecell{$\mathrm{?}$}              &    (4)                 &    (2)                &    (,,,4)          \\
311          &    1525.06(7)      &    0.00045(9)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga~(1525.83(7))}$ \\ $\mathrm{^{83}Ge(\beta^-)^{83}As?~(1525.50(14))}$}              &    (2)                 &    (2)                &    (,,,4)          \\
312          &    1527.85(6)      &    0.0003(1)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+L~(1526.9)}$}              &    (4)                 &    (2)                &    (,,,4)          \\
313          &    1536.54(5)      &    0.0014(3)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+K~(1535.1)}$ \\ $\mathrm{^{203}Bi(EC)^{203}Pb~(1536.5(5))}$}              &    (4)                 &    (1)                &    (,,,4)          \\
314          &    1543.24(6)      &    0.00022(1)        &    \makecell{$\mathrm{^{74}Ge(p,\gamma)^{75}As?~(1543.0(10))}$}      CE 1764?        &    (2)                 &    (3)                &    (,,,4)          \\
315          &    1548.59(7)      &    0.0002(1)        &    \makecell{$\mathrm{^{32}Cl(EC)^{32}S?~(1548.8(15))}$ \\ $\mathrm{^{81}Ga(\beta^-)^{81}Ge?~(165.07)}$}              &    (2)                 &    (3)                &    (,,,4)          \\
316          &    1551.52(6)      &    0.00028(6)        &    \makecell{$\mathrm{^{205}Bi(EC)^{205}Bi~(1551.8(2))}$}              &    (7)                 &    (2)                &    (,,,4)          \\
317          &    1554.02(6)      &    0.00023(8)        &    \makecell{$\mathrm{^{50}Sc(\beta^-)^{50}Ti~(1553.768(8))}$ \\ $\mathrm{^{69}Ga(n,\gamma)^{70}Ga~(1554.3(8))}$}     CE 1779?         &    (2)                 &    (2)                &    (,,,4)          \\
318          &    1558.67(7)      &    0.00019(9)        &    \makecell{$\mathrm{^{76}Ge(n,\gamma)^{77}Ge~(1558.48(10))}$}              &    (2)                 &    (3)                &    (,,,4)          \\
319          &    1572.86(6)      &    0.0002(1)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga?~(1572.99(8))}$ \\ $\mathrm{^{39}Ca(EC)^{39}K?~(1572.5(3))}$}              &    (2)                 &    (3)                &    (,,,4)          \\
320          &    1580.65(7)      &    0.00027(9)        &    \makecell{$\mathrm{^{74}Ge(p,\gamma)^{75}As?~(1580.6(9))}$}              &    (4)                 &    (2)                &    (,,,4)          \\
321          &    1585.43(6)      &    0.00023(7)        &    \makecell{$\mathrm{^{208}Pb(\alpha,d)^{210}Bi~(1586.72(9))}$ \\ $\mathrm{^{209}Bi(n,\gamma)^{210}Bi~(1586.72(9))}$}              &    (4)                 &    (2)                &    (,,,4)          \\
322          &    1588.07(6)      &    0.00042(6)        &    \makecell{$\mathrm{^{228}Ac(\beta^-)^{228}Th?~(1588.19(3))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
323          &    1592.62(7)      &    0.00015(6)        &    \makecell{$\mathrm{^{207}Pb(n,n')^{207}Pb?~(1592.22(2))}$ \\ $\mathrm{^{207}Pb(p,p')^{207}Pb~(1592.22(2))}$}              &    (2)                 &    (3)                &    (,,,4)          \\
324          &    1597.94(6)      &    0.00014(7)        &    \makecell{$\mathrm{^{54}Fe(p,\gamma)^{55}Co?~(1598.2(4))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
325          &    1608.80(6)      &    0.0005(3)        &    \makecell{$\mathrm{^{208}Pb(p,\gamma)^{209}Bi?~(1608.53(8)}$ \\ $\mathrm{^{209}Bi(CE)^{209}Bi?~(1608.53(8))}$}              &    (4)                 &    (2)                &    (,,3,4)          \\
326          &    1613.24(6)      &    0.0011(2)        &    \makecell{$\mathrm{^{56}Fe(n,\gamma)^{57}Fe~(1612.78(2))}$ \\ $\mathrm{^{57}Mn(\beta^-)^{57}Fe~(1612.78(2))}$}              &    (4)                 &    (2)                &    (,,,4)          \\
327          &    1620.92(6)      &    0.0003(1)        &    \makecell{$\mathrm{^{212}Bi(\beta^-)^{212}Po?~(1620.5(1))}$ \\ $\mathrm{^{69}Ga(n,\gamma)^{70}Ga?~(1620.5(8))}$}              &    (1)                 &    (3)                &    (,,,4)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
328          &    1633.79(6)      &    0.0036(5)        &    \makecell{$\mathrm{^{20}F(\beta^-)^{20}Ne~(1633.602(15))}$ \\ $\mathrm{^{20m}Ne(IT)^{20}Ne~(1633.602(15))}$}              &    (2)                 &    (1)                &    (,,,4)          \\
329          &    1638.44(7)      &    0.0004(2)        &    \makecell{$\mathrm{^{184}W(n,\gamma)^{185}W~(1638.20(9))}$}              &    (4)                 &    (2)                &    (1,,,4)          \\
330          &    1648.41(6)      &    0.0003(1)        &    \makecell{$\mathrm{^{113}Cd(p,n)^{113}In?~(1648.6(2))}$}              &    (4)                 &    (2)                &    (,,,4)          \\
331          &    1658.34(6)      &    0.0006(1)        &    \makecell{$\mathrm{^{209}Bi(n,\gamma)^{210}Bi~(1658.22(11))}$}              &    (7)                 &    (2)                &    (,,,4)          \\
332          &    1667.05(6)      &    0.00011(7)        &    \makecell{$\mathrm{?}$}              &    (4)                 &    (3)                &    (,,,4)          \\
333          &    1674.87(6)      &    0.00016(7)        &    \makecell{$\mathrm{^{58}Co(EC)^{58}Fe?~(1674.730(10))}$ \\ $\mathrm{^{58}Co(EC)^{58}Fe+L?~(1675.5)}$ \\ $\mathrm{^{182}W(n,\gamma)^{183}W~(1675.2(9))}$}              &    (3)                 &    (2)                &    (,,,4)          \\
334          &    1680.70(7)      &    0.0005(1)        &    \makecell{$\mathrm{^{58}Co(EC)^{58}Fe+K?~(1681.843(10))}$ \\ $\mathrm{^{189}Os(n,\gamma)^{190}Os?~(1680.6(3))}$}              &    (4)                 &    (2)                &    (,,,4)          \\
335          &    1694.53(7)      &    0.0001(2)        &    \makecell{$\mathrm{^{30}Si(n,\gamma)^{31}Si?~(1694.87(5))}$}              &    (4)                 &    (3)                &    (,,3,4)          \\
336          &    1697.69(6)      &    0.0002(2)        &    \makecell{$\mathrm{^{35}Cl(n,d)^{34}Cl?~(1697.0(1))}$ \\ $\mathrm{^{40}K(n,\gamma)^{41}K?~(1697.93(4))}$ \\ $\mathrm{^{196}Bi(EC)^{196}Pb?~(1697.8(5))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
337          &    1707.23(7)      &    0.0002(3)        &    \makecell{$\mathrm{^{205}Po(EC)^{205}Bi?~(1707.1(2))}$ \\ $\mathrm{^{140}Cs(\beta^-)^{140}Ba?~(1707.4(2))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
338          &    1711.60(6)      &    0.0002(4)        &    \makecell{$\mathrm{^{205}Po(EC)^{205}Bi?~(1711.9(4))}$}              &    (4)                 &    (3)                &    (1,,,4)          \\
339          &    1718.89(6)      &    0.0005(8)        &    \makecell{$\mathrm{^{206}Bi(EC)^{206}Pb~(1718.70(7))}$ \\ $\mathrm{^{200}Tl(EC)^{200}Hg*~(1718.6(4))}$}              &    (7)                 &    (3)                &    (1,,3,4)          \\
340          &    1725.12(6)      &    0.0003(4)        &    \makecell{$\mathrm{^{45}K(\beta^-)^{45}Ca?~(1725.68(7))}$ \\ $\mathrm{^{57}Mn(\beta^-)^{57}Fe~(1725.09(6))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
341          &    1729.83(6)      &    0.0003(3)        &    \makecell{$\mathrm{^{61}Cu(EC)^{61}Ni?~(1729.473(18))}$ \\ $\mathrm{^{206}Bi(EC)^{206}Pb+L~(1730.2)}$}              &    (2)                 &    (3)                &    (,,,4)          \\
342          &    1733.27(6)      &    0.0001(1)        &    \makecell{$\mathrm{^{108}In(EC)^{108}Cd~(1732.77(2))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
343          &    1743.85(6)      &    0.0002(1)        &    \makecell{$\mathrm{^{70}Ge(n,\gamma)^{71}Ge?~(1743.40(4))}$}              &    (4)                 &    (3)                &    (,,,4)          \\
344          &    1749.56(4)      &    0.00023(8)        &    \makecell{$\mathrm{^{199}Pb(EC)^{199}Tl?~(1749.7(1))}$}              &    (7)                 &    (2)                &    (,,,)          \\
345          &    1759.41(5)      &    0.0012(3)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{205}Bi(EC)^{205}Pb~(1760.0(4))}$}              &    (7)                 &    (2)                &    (1,,3,)          \\
346          &    1761.54(5)      &    0.0006(2)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{205}At(EC)^{205}Po?~(1761.3(3))}$}              &    (7)                 &    (3)                &    (,,,)          \\
347          &    \textit{\textbf{1764.47(6)}}      &    0.010(2)        &    \makecell{$\mathrm{^{205}Bi(EC)^{205}Pb***~(1764.36(4))}$ \\ $\mathrm{^{214}Bi(\beta^-)^{214}Po~(1764.491(10))}$}              &    (7)                 &    (1)                &    (,,3,)          \\
348          &    1771.32(5)      &    0.0016(4)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{56}Co(EC)^{56}Fe?~(1771.357(4))}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
349          &    1777.90(5)      &    0.006(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{205}Bi(EC)^{205}Pb~(1775.8(1))}$ \\ $\mathrm{^{176}Re(EC)^{176}W?~(1777.9(9))}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
350          &    1779.32(9)      &    0.008(1)        &    \makecell{$\mathrm{^{28}Al(\beta^-)^{28}Si***~(1778.969(11))}$}              &    (1)                 &    (1)                &    (,2,,)          \\
351          &    1783.58(4)      &    0.0007(3)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{137}Xe(\beta^-)^{137}Cs?~(1783.43(6))}$}              &    (2)                 &    (3)                &    (1,,3,)          \\
352          &    1793.13(6)      &    0.00014(8)        &    \makecell{$\mathrm{^{48}Ti(n,\gamma)^{49}Ti~(1793.478(7))}$}              &    (2)                 &    (3)                &    (,,3,)          \\
353          &    1798.62(6)      &    0.0002(1)        &    \makecell{$\mathrm{^{122}Cs(EC)^{122}Xe?~(1799.0(4))}$}              &    (4)                 &    (3)                &    (,,3,)          \\
354          &    1809.57(7)      &    0.002(1)        &    \makecell{$\mathrm{^{207}At(EC)^{207}Po?~(1805.25(6))}$ \\ $\mathrm{^{106}Cd(^{3}He,d)^{107}In?~(1805.7(2))}$ \\ $\mathrm{^{26}Na(\beta^-)^{26}Mg~(1808.68(4))}$ \\ $\mathrm{^{26m}Mg(IT)^{26}Mg~(1808.68(4))}$ \\ $\mathrm{^{56}Mn(\beta^-)^{56}Fe~(1810.772(17))}$}              &    (4)                 &    (3)                &    (1,,3,)          \\
355          &    1818.35(8)      &    0.0002(3)        &    \makecell{$\mathrm{^{207}At(EC)^{207}Po+L?~(1818.1)}$ \\ $\mathrm{^{182}W(n,n')^{182}W?~(1818.5(4))}$}              &    (2)                 &    (3)                &    (,,3,)          \\
356          &    1824.78(6)      &    0.00015(8)        &    \makecell{$\mathrm{^{46}Ti(n,\gamma)^{47}Ti~(1825.0(1))}$ \\ $\mathrm{^{51}Fe(EC)^{51}Mn?~(1824.6(1))}$}              &    (4)                 &    (3)                &    (,,3,)          \\
357          &    1829.19(6)      &    0.00024(9)        &    \makecell{$\mathrm{^{114}Cd(n,n')^{114}Cd?~(1828.8(8))}$}              &    (4)                 &    (2)                &    (,,,)          \\
358          &    1832.63(6)      &    0.00036(9)        &    \makecell{$\mathrm{^{198}Tl(EC)^{198}Hg?~(1832.6(3))}$}              &    (7)                 &    (2)                &    (,,,)          \\
359          &    1836.20(6)      &    0.00019(7)        &    \makecell{$\mathrm{^{112}Sb(EC)^{112}Sn?~(1836.0(3))}$}              &    (2)                 &    (3)                &    (,,,)          \\
360          &    1842.87(6)      &    0.0002(1)        &    \makecell{$\mathrm{^{28}Si(p,^{3}He)^{26}Al?~(1842.8(7))}$}              &    (2)                 &    (3)                &    (,,3,)          \\
\hline\end{tabular}
\end{table*}
%\hfill\vfill\newpage
\begin{table*}
\begin{tabular}{lclcccc}\hline
Idx & Energy [keV]    &    Rate [ph/s]    &    \makecell{Parent \\ process}    &    \makecell{Pattern \\ category}    &    \makecell{Temporal \\ category}    &    Comments    \\
\hline
361          &    1847.49(5)      &    0.00035(1)        &    \makecell{$\mathrm{^{214}Bi(\beta^-,IT)^{214}Po~(1847.429(16))}$}              &    (2)                 &    (3)                &    (,,,)          \\
362          &    1854.53(6)      &    0.0002(1)        &    \makecell{$\mathrm{^{197}Pb(EC)^{197}Tl?~(1854.04(10))}$ \\ $\mathrm{^{135}Sn(\beta^-)^{135}Sb~(1855.0(5))}$}              &    (2)                 &    (3)                &    (1,,,)          \\
363          &    1861.58(6)      &    0.0005(2)        &    \makecell{$\mathrm{^{205}Bi(EC)^{205}Pb~(1861.7(1))}$}              &    (4)                 &    (2)                &    (,,3,)          \\
364          &    1871.16(6)      &    0.0002(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{182}Re(EC)^{182}W~(1871.2(2))}$ \\ $\mathrm{^{182}W(n,n')^{182}W~(1871.2(2))}$}              &    (1)                 &    (3)                &    (1,,,)          \\
365          &    1883.09(6)      &    0.0005(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{43}Ti(EC)^{43}Sc?~(1882.5(3))}$ \\ $\mathrm{^{48}Ti(n,\gamma)^{49}Ti~(1883.06(4))}$}              &    (2)                 &    (2)                &    (1,,,)          \\
366          &    1888.10(6)      &    0.00030(8)        &    \makecell{$\mathrm{^{203}Bi(EC)^{203}Pb~(1888.0(10))}$}              &    (7)                 &    (2)                &    (,,,)          \\
367          &    1892.35(6)      &    0.0008(1)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga~(1891.55(7))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+L~(1892.7)}$ \\ $\mathrm{^{203}Bi(EC)^{203}Pb~(1893.0(5))}$ \\ $\mathrm{^{112}Sb(EC)^{112}Sn?~(1892.2(5))}$}              &    (1)                 &    (1)                &    (,,,)          \\
368          &    1901.99(6)      &    0.0010(2)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+K~(1900.8)}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+K+L~(1901.9)}$ \\ $\mathrm{^{43}Ca(p,p')^{43}Ca?~(1901.8(2))}$}              &    (4)                 &    (1)                &    (1,,,)          \\
369          &    1907.94(5)      &    0.00014(6)        &    \makecell{$\mathrm{^{103}Sn(EC)^{103}In?~(1908.5(5))}$ \\ $\mathrm{^{192}Tl(EC)^{192}Hg?~(1908.4(3))}$}              &    (4)                 &    (3)                &    (,,,)          \\
370          &    1919.95(6)      &    0.0003(1)        &    \makecell{$\mathrm{^{72}Ga(\beta^-)^{72}Ge?~(1920.21(13))}$}              &    (2)                 &    (2)                &    (,,3,)          \\
371          &    1924.40(5)      &    0.00020(8)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga~(1923.8(2))}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+L~(1925.0)}$}              &    (1)                 &    (2)                &    (,,,)          \\
372          &    1927.67(6)      &    0.0004(1)        &    \makecell{$\mathrm{^{201}Po(EC)^{201}Bi?~(1927.5(3))}$}              &    (2)                 &    (2)                &    (1,,,)          \\
373          &    1934.31(5)      &    0.0005(1)        &    \makecell{$\mathrm{^{69}Ge(EC)^{69}Ga+K~(1933.1)}$ \\ $\mathrm{^{69}Ge(EC)^{69}Ga+K+L~(1934.2)}$}              &    (2)                 &    (2)                &    (,,3,)          \\
374          &    1941.31(6)      &    0.0004(1)        &    \makecell{$\mathrm{^{32}Al(\beta^-)^{32}Si?~(1941.4(3))}$}              &    (2)                 &    (2)                &    (,,,)          \\
375          &    1951.39(6)      &    0.0002(1)        &    \makecell{$\mathrm{^{35}Cl(n,\gamma)^{36}Cl?~(1951.12647(89))}$ \\ $\mathrm{^{37}Cl(p,d)^{36}Cl?~(1951.12647(89))}$}              &    (4)                 &    (2)                &    (,,,)          \\
376          &    1959.01(6)      &    0.0004(1)        &    \makecell{$\mathrm{**}$ \\ $\mathrm{^{35}Cl(n,\gamma)^{36}Cl?~(1959.337(5))}$ \\ $\mathrm{^{37}Cl(p,d)^{36}Cl?~(1959.337(5))}$}              &    (4)                 &    (2)                &    (1,,,)          \\
377          &    1964.96(5)      &    0.0003(1)        &    \makecell{$\mathrm{^{25}Na(\beta^-)^{25}Mg?~(1964.501(45))}$}              &    (2)                 &    (2)                &    (,,3,)          \\
378          &    1970.44(5)      &    0.0003(1)        &    \makecell{$\mathrm{**?}$ \\ $\mathrm{^{36}K(EC)^{36}Ar?~(1970.3(5))}$}              &    (4)                 &    (3)                &    (1,,,)          \\
379          &    1977.35(6)      &    0.00025(1)        &    \makecell{$\mathrm{?}$}              &    (4)                 &    (2)                &    (,,,)          \\
380          &    1982.43(5)      &    0.0004(1)        &    \makecell{$\mathrm{**?}$ \\ $\mathrm{^{27m}Al(IT)^{27}Al?~(3004.0-2\times511=1982.0)}$}              &    (4)                 &    (2)                &    (1,,3,)          \\
381          &    1990.24(6)      &    0.00021(9)        &    \makecell{$\mathrm{^{146}Cs(\beta^-)^{146}Ba?~(1990.2(5))}$}              &    (4)                 &    (3)                &    (,,,)          \\
382          &    1997.85(6)      &    0.00020(9)        &    \makecell{$\mathrm{^{117}Cd(\beta^-)^{117}In?~(1997.33(3))}$ \\ $\mathrm{^{61}Cu(EC)^{61}Ni?~(1998.1(1))}$}              &    (2)                 &    (3)                &    (,,,)          \\
    \hline \hline
\end{tabular}
%\end{longtable}
